Correlated Weights in Infinite Limits of Deep Convolutional Neural Networks

Infinite width limits of deep neural networks often have tractable forms. They have been used to analyse the behaviour of finite networks, as well as being useful methods in their own right. When investigating infinitely wide convolutional neural networks (CNNs), it was observed that the correlations arising from spatial weight sharing disappear in the infinite limit. This is undesirable, as spatial correlation is the main motivation behind CNNs. We show that the loss of this property is not a consequence of the infinite limit, but rather of choosing an independent weight prior. Correlating the weights maintains the correlations in the activations. Varying the amount of correlation interpolates between independent-weight limits and mean-pooling. Empirical evaluation of the infinitely wide network shows that optimal performance is achieved between the extremes, indicating that correlations can be useful.

==> fig/internal_correlation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.246436in}{2.664722in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.246436in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.246436in}{2.664722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.664722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622684in}{0.526222in}}%
\pgfpathlineto{\pgfqpoint{2.560561in}{0.526222in}}%
\pgfpathlineto{\pgfqpoint{2.560561in}{2.564722in}}%
\pgfpathlineto{\pgfqpoint{0.622684in}{2.564722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{0.526222in}}%
\pgfpathlineto{\pgfqpoint{0.710769in}{2.564722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.710769in,y=0.410944in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306745in}{0.526222in}}%
\pgfpathlineto{\pgfqpoint{1.306745in}{2.564722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.306745in,y=0.410944in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902722in}{0.526222in}}%
\pgfpathlineto{\pgfqpoint{1.902722in}{2.564722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902722in,y=0.410944in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498698in}{0.526222in}}%
\pgfpathlineto{\pgfqpoint{2.498698in}{2.564722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.498698in,y=0.410944in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622684in}{0.768713in}}%
\pgfpathlineto{\pgfqpoint{2.560561in}{0.768713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.725310in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622684in}{1.040569in}}%
\pgfpathlineto{\pgfqpoint{2.560561in}{1.040569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.997167in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622684in}{1.312426in}}%
\pgfpathlineto{\pgfqpoint{2.560561in}{1.312426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.269023in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622684in}{1.584282in}}%
\pgfpathlineto{\pgfqpoint{2.560561in}{1.584282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.540879in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622684in}{1.856139in}}%
\pgfpathlineto{\pgfqpoint{2.560561in}{1.856139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.812736in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622684in}{2.127995in}}%
\pgfpathlineto{\pgfqpoint{2.560561in}{2.127995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.084592in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622684in}{2.399851in}}%
\pgfpathlineto{\pgfqpoint{2.560561in}{2.399851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.356448in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.545472in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont 4-fold cross-validation accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{2.023925in}}%
\pgfpathlineto{\pgfqpoint{0.961377in}{2.206578in}}%
\pgfpathlineto{\pgfqpoint{1.022167in}{2.170472in}}%
\pgfpathlineto{\pgfqpoint{1.097260in}{2.217198in}}%
\pgfpathlineto{\pgfqpoint{1.190828in}{2.161977in}}%
\pgfpathlineto{\pgfqpoint{1.307043in}{2.221446in}}%
\pgfpathlineto{\pgfqpoint{1.451270in}{2.225693in}}%
\pgfpathlineto{\pgfqpoint{1.630659in}{2.225693in}}%
\pgfpathlineto{\pgfqpoint{1.852958in}{2.188879in}}%
\pgfpathlineto{\pgfqpoint{2.129491in}{2.157729in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{2.186048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{2.062155in}}%
\pgfpathlineto{\pgfqpoint{0.961377in}{2.254699in}}%
\pgfpathlineto{\pgfqpoint{1.022167in}{2.333740in}}%
\pgfpathlineto{\pgfqpoint{1.097260in}{2.340992in}}%
\pgfpathlineto{\pgfqpoint{1.190828in}{2.252817in}}%
\pgfpathlineto{\pgfqpoint{1.307043in}{2.314638in}}%
\pgfpathlineto{\pgfqpoint{1.451270in}{2.306735in}}%
\pgfpathlineto{\pgfqpoint{1.630659in}{2.379788in}}%
\pgfpathlineto{\pgfqpoint{1.852958in}{2.240400in}}%
\pgfpathlineto{\pgfqpoint{2.129491in}{2.200207in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{2.293657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{1.985695in}}%
\pgfpathlineto{\pgfqpoint{0.961377in}{2.158458in}}%
\pgfpathlineto{\pgfqpoint{1.022167in}{2.007205in}}%
\pgfpathlineto{\pgfqpoint{1.097260in}{2.093404in}}%
\pgfpathlineto{\pgfqpoint{1.190828in}{2.071137in}}%
\pgfpathlineto{\pgfqpoint{1.307043in}{2.128253in}}%
\pgfpathlineto{\pgfqpoint{1.451270in}{2.144651in}}%
\pgfpathlineto{\pgfqpoint{1.630659in}{2.071599in}}%
\pgfpathlineto{\pgfqpoint{1.852958in}{2.137359in}}%
\pgfpathlineto{\pgfqpoint{2.129491in}{2.115252in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{2.078438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{2.023925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710769in}{2.023925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451270in}{2.225693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031702in}{-0.026967in}}{\pgfqpoint{0.031702in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.007484in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{-0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.012732in}}%
\pgfpathlineto{\pgfqpoint{0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{0.007484in}{0.010301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451270in}{2.225693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{2.204781in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{2.204781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{2.244436in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{2.244436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{2.165126in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{2.165126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{1.732954in}}%
\pgfpathlineto{\pgfqpoint{0.961377in}{1.901802in}}%
\pgfpathlineto{\pgfqpoint{1.022167in}{1.847643in}}%
\pgfpathlineto{\pgfqpoint{1.097260in}{1.918439in}}%
\pgfpathlineto{\pgfqpoint{1.190828in}{1.873130in}}%
\pgfpathlineto{\pgfqpoint{1.307043in}{1.917023in}}%
\pgfpathlineto{\pgfqpoint{1.451270in}{1.863218in}}%
\pgfpathlineto{\pgfqpoint{1.630659in}{1.889059in}}%
\pgfpathlineto{\pgfqpoint{1.852958in}{1.874545in}}%
\pgfpathlineto{\pgfqpoint{2.129491in}{1.830652in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{1.858970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{1.770629in}}%
\pgfpathlineto{\pgfqpoint{0.961377in}{1.983663in}}%
\pgfpathlineto{\pgfqpoint{1.022167in}{1.905844in}}%
\pgfpathlineto{\pgfqpoint{1.097260in}{2.078532in}}%
\pgfpathlineto{\pgfqpoint{1.190828in}{1.928795in}}%
\pgfpathlineto{\pgfqpoint{1.307043in}{1.988764in}}%
\pgfpathlineto{\pgfqpoint{1.451270in}{1.971962in}}%
\pgfpathlineto{\pgfqpoint{1.630659in}{1.965817in}}%
\pgfpathlineto{\pgfqpoint{1.852958in}{1.924066in}}%
\pgfpathlineto{\pgfqpoint{2.129491in}{1.948777in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{1.953640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{1.695278in}}%
\pgfpathlineto{\pgfqpoint{0.961377in}{1.819941in}}%
\pgfpathlineto{\pgfqpoint{1.022167in}{1.789442in}}%
\pgfpathlineto{\pgfqpoint{1.097260in}{1.758346in}}%
\pgfpathlineto{\pgfqpoint{1.190828in}{1.817464in}}%
\pgfpathlineto{\pgfqpoint{1.307043in}{1.845282in}}%
\pgfpathlineto{\pgfqpoint{1.451270in}{1.754474in}}%
\pgfpathlineto{\pgfqpoint{1.630659in}{1.812300in}}%
\pgfpathlineto{\pgfqpoint{1.852958in}{1.825025in}}%
\pgfpathlineto{\pgfqpoint{2.129491in}{1.712527in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{1.764301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{1.732954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710769in}{1.732954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097260in}{1.918439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031702in}{-0.026967in}}{\pgfqpoint{0.031702in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.007484in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{-0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.012732in}}%
\pgfpathlineto{\pgfqpoint{0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{0.007484in}{0.010301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097260in}{1.918439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{1.863327in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{1.863327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{1.899862in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{1.899862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{1.826792in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{1.826792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.589719,0.072878,0.630408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{1.486584in}}%
\pgfpathlineto{\pgfqpoint{0.961377in}{1.591716in}}%
\pgfpathlineto{\pgfqpoint{1.022167in}{1.513486in}}%
\pgfpathlineto{\pgfqpoint{1.097260in}{1.597025in}}%
\pgfpathlineto{\pgfqpoint{1.190828in}{1.513486in}}%
\pgfpathlineto{\pgfqpoint{1.307043in}{1.564459in}}%
\pgfpathlineto{\pgfqpoint{1.451270in}{1.602689in}}%
\pgfpathlineto{\pgfqpoint{1.630659in}{1.609769in}}%
\pgfpathlineto{\pgfqpoint{1.852958in}{1.488000in}}%
\pgfpathlineto{\pgfqpoint{2.129491in}{1.522690in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{1.553132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.589719,0.072878,0.630408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{1.534962in}}%
\pgfpathlineto{\pgfqpoint{0.961377in}{1.670498in}}%
\pgfpathlineto{\pgfqpoint{1.022167in}{1.650046in}}%
\pgfpathlineto{\pgfqpoint{1.097260in}{1.707862in}}%
\pgfpathlineto{\pgfqpoint{1.190828in}{1.626024in}}%
\pgfpathlineto{\pgfqpoint{1.307043in}{1.635178in}}%
\pgfpathlineto{\pgfqpoint{1.451270in}{1.677918in}}%
\pgfpathlineto{\pgfqpoint{1.630659in}{1.696960in}}%
\pgfpathlineto{\pgfqpoint{1.852958in}{1.573860in}}%
\pgfpathlineto{\pgfqpoint{2.129491in}{1.617713in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{1.663313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.589719,0.072878,0.630408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{1.438205in}}%
\pgfpathlineto{\pgfqpoint{0.961377in}{1.512934in}}%
\pgfpathlineto{\pgfqpoint{1.022167in}{1.376927in}}%
\pgfpathlineto{\pgfqpoint{1.097260in}{1.486188in}}%
\pgfpathlineto{\pgfqpoint{1.190828in}{1.400949in}}%
\pgfpathlineto{\pgfqpoint{1.307043in}{1.493741in}}%
\pgfpathlineto{\pgfqpoint{1.451270in}{1.527460in}}%
\pgfpathlineto{\pgfqpoint{1.630659in}{1.522578in}}%
\pgfpathlineto{\pgfqpoint{1.852958in}{1.402140in}}%
\pgfpathlineto{\pgfqpoint{2.129491in}{1.427666in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{1.442951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.589719,0.072878,0.630408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{1.486584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.589719,0.072878,0.630408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.589719,0.072878,0.630408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710769in}{1.486584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.589719,0.072878,0.630408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630659in}{1.609769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.589719,0.072878,0.630408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.589719,0.072878,0.630408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031702in}{-0.026967in}}{\pgfqpoint{0.031702in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.007484in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{-0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.012732in}}%
\pgfpathlineto{\pgfqpoint{0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{0.007484in}{0.010301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630659in}{1.609769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.589719,0.072878,0.630408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{1.558796in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{1.558796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.589719,0.072878,0.630408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{1.602651in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{1.602651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.589719,0.072878,0.630408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{1.514940in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{1.514940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{1.250833in}}%
\pgfpathlineto{\pgfqpoint{0.961377in}{1.288001in}}%
\pgfpathlineto{\pgfqpoint{1.022167in}{1.269948in}}%
\pgfpathlineto{\pgfqpoint{1.097260in}{1.333665in}}%
\pgfpathlineto{\pgfqpoint{1.190828in}{1.265701in}}%
\pgfpathlineto{\pgfqpoint{1.307043in}{1.322337in}}%
\pgfpathlineto{\pgfqpoint{1.451270in}{1.221807in}}%
\pgfpathlineto{\pgfqpoint{1.630659in}{1.362337in}}%
\pgfpathlineto{\pgfqpoint{1.852958in}{1.258621in}}%
\pgfpathlineto{\pgfqpoint{2.129491in}{1.233842in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{1.241630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{1.374486in}}%
\pgfpathlineto{\pgfqpoint{0.961377in}{1.370013in}}%
\pgfpathlineto{\pgfqpoint{1.022167in}{1.366952in}}%
\pgfpathlineto{\pgfqpoint{1.097260in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.190828in}{1.366143in}}%
\pgfpathlineto{\pgfqpoint{1.307043in}{1.425221in}}%
\pgfpathlineto{\pgfqpoint{1.451270in}{1.307879in}}%
\pgfpathlineto{\pgfqpoint{1.630659in}{1.445351in}}%
\pgfpathlineto{\pgfqpoint{1.852958in}{1.336770in}}%
\pgfpathlineto{\pgfqpoint{2.129491in}{1.327467in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{1.340908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{1.127181in}}%
\pgfpathlineto{\pgfqpoint{0.961377in}{1.205989in}}%
\pgfpathlineto{\pgfqpoint{1.022167in}{1.172944in}}%
\pgfpathlineto{\pgfqpoint{1.097260in}{1.262241in}}%
\pgfpathlineto{\pgfqpoint{1.190828in}{1.165258in}}%
\pgfpathlineto{\pgfqpoint{1.307043in}{1.219453in}}%
\pgfpathlineto{\pgfqpoint{1.451270in}{1.135735in}}%
\pgfpathlineto{\pgfqpoint{1.630659in}{1.279323in}}%
\pgfpathlineto{\pgfqpoint{1.852958in}{1.180472in}}%
\pgfpathlineto{\pgfqpoint{2.129491in}{1.140218in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{1.142352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{1.250833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710769in}{1.250833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630659in}{1.362337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031702in}{-0.026967in}}{\pgfqpoint{0.031702in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.007484in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{-0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.012732in}}%
\pgfpathlineto{\pgfqpoint{0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{0.007484in}{0.010301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630659in}{1.362337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{1.289880in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{1.289880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{1.340102in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{1.340102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{1.239658in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{1.239658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{1.040569in}}%
\pgfpathlineto{\pgfqpoint{0.961377in}{1.040569in}}%
\pgfpathlineto{\pgfqpoint{1.022167in}{1.088711in}}%
\pgfpathlineto{\pgfqpoint{1.097260in}{1.040569in}}%
\pgfpathlineto{\pgfqpoint{1.190828in}{1.010835in}}%
\pgfpathlineto{\pgfqpoint{1.307043in}{1.056145in}}%
\pgfpathlineto{\pgfqpoint{1.451270in}{0.962694in}}%
\pgfpathlineto{\pgfqpoint{1.630659in}{1.053313in}}%
\pgfpathlineto{\pgfqpoint{1.852958in}{0.992428in}}%
\pgfpathlineto{\pgfqpoint{2.129491in}{0.949243in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{0.995260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{1.149579in}}%
\pgfpathlineto{\pgfqpoint{0.961377in}{1.111309in}}%
\pgfpathlineto{\pgfqpoint{1.022167in}{1.184396in}}%
\pgfpathlineto{\pgfqpoint{1.097260in}{1.119568in}}%
\pgfpathlineto{\pgfqpoint{1.190828in}{1.105223in}}%
\pgfpathlineto{\pgfqpoint{1.307043in}{1.126389in}}%
\pgfpathlineto{\pgfqpoint{1.451270in}{1.051823in}}%
\pgfpathlineto{\pgfqpoint{1.630659in}{1.130666in}}%
\pgfpathlineto{\pgfqpoint{1.852958in}{1.089894in}}%
\pgfpathlineto{\pgfqpoint{2.129491in}{1.072918in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{1.080572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{0.931560in}}%
\pgfpathlineto{\pgfqpoint{0.961377in}{0.969830in}}%
\pgfpathlineto{\pgfqpoint{1.022167in}{0.993026in}}%
\pgfpathlineto{\pgfqpoint{1.097260in}{0.961571in}}%
\pgfpathlineto{\pgfqpoint{1.190828in}{0.916447in}}%
\pgfpathlineto{\pgfqpoint{1.307043in}{0.985900in}}%
\pgfpathlineto{\pgfqpoint{1.451270in}{0.873564in}}%
\pgfpathlineto{\pgfqpoint{1.630659in}{0.975959in}}%
\pgfpathlineto{\pgfqpoint{1.852958in}{0.894962in}}%
\pgfpathlineto{\pgfqpoint{2.129491in}{0.825567in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{0.909948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{1.040569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710769in}{1.040569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022167in}{1.088711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031702in}{-0.026967in}}{\pgfqpoint{0.031702in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.007484in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{-0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.012732in}}%
\pgfpathlineto{\pgfqpoint{0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{0.007484in}{0.010301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022167in}{1.088711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{1.085008in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{1.085008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{1.126433in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{1.126433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{1.043582in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{1.043582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{0.911013in}}%
\pgfpathlineto{\pgfqpoint{0.961377in}{0.918446in}}%
\pgfpathlineto{\pgfqpoint{1.022167in}{0.862164in}}%
\pgfpathlineto{\pgfqpoint{1.097260in}{0.862164in}}%
\pgfpathlineto{\pgfqpoint{1.190828in}{0.838093in}}%
\pgfpathlineto{\pgfqpoint{1.307043in}{0.848005in}}%
\pgfpathlineto{\pgfqpoint{1.451270in}{0.799863in}}%
\pgfpathlineto{\pgfqpoint{1.630659in}{0.849420in}}%
\pgfpathlineto{\pgfqpoint{1.852958in}{0.825350in}}%
\pgfpathlineto{\pgfqpoint{2.129491in}{0.883402in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{0.823934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{1.015082in}}%
\pgfpathlineto{\pgfqpoint{0.961377in}{0.992851in}}%
\pgfpathlineto{\pgfqpoint{1.022167in}{0.948350in}}%
\pgfpathlineto{\pgfqpoint{1.097260in}{0.944700in}}%
\pgfpathlineto{\pgfqpoint{1.190828in}{0.920500in}}%
\pgfpathlineto{\pgfqpoint{1.307043in}{0.934412in}}%
\pgfpathlineto{\pgfqpoint{1.451270in}{0.880126in}}%
\pgfpathlineto{\pgfqpoint{1.630659in}{0.917079in}}%
\pgfpathlineto{\pgfqpoint{1.852958in}{0.904718in}}%
\pgfpathlineto{\pgfqpoint{2.129491in}{1.020968in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{0.911173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{0.806944in}}%
\pgfpathlineto{\pgfqpoint{0.961377in}{0.844042in}}%
\pgfpathlineto{\pgfqpoint{1.022167in}{0.775977in}}%
\pgfpathlineto{\pgfqpoint{1.097260in}{0.779628in}}%
\pgfpathlineto{\pgfqpoint{1.190828in}{0.755687in}}%
\pgfpathlineto{\pgfqpoint{1.307043in}{0.761597in}}%
\pgfpathlineto{\pgfqpoint{1.451270in}{0.719600in}}%
\pgfpathlineto{\pgfqpoint{1.630659in}{0.781762in}}%
\pgfpathlineto{\pgfqpoint{1.852958in}{0.745982in}}%
\pgfpathlineto{\pgfqpoint{2.129491in}{0.745836in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{0.736695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{0.911013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710769in}{0.911013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961377in}{0.918446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031702in}{-0.026967in}}{\pgfqpoint{0.031702in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.007484in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{-0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.012732in}}%
\pgfpathlineto{\pgfqpoint{0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{0.007484in}{0.010301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961377in}{0.918446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{0.954307in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{0.954307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{0.991793in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{0.991793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622684in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.710769in}{0.916821in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{0.916821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622684in}{0.526222in}}%
\pgfpathlineto{\pgfqpoint{0.622684in}{2.564722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560561in}{0.526222in}}%
\pgfpathlineto{\pgfqpoint{2.560561in}{2.564722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622684in}{0.526222in}}%
\pgfpathlineto{\pgfqpoint{2.560561in}{0.526222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622684in}{2.564722in}}%
\pgfpathlineto{\pgfqpoint{2.560561in}{2.564722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948136in}{0.526222in}}%
\pgfpathlineto{\pgfqpoint{4.886013in}{0.526222in}}%
\pgfpathlineto{\pgfqpoint{4.886013in}{2.564722in}}%
\pgfpathlineto{\pgfqpoint{2.948136in}{2.564722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962817in}{0.526222in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{2.564722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962817in,y=0.410944in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696861in}{0.526222in}}%
\pgfpathlineto{\pgfqpoint{3.696861in}{2.564722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.696861in,y=0.410944in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430905in}{0.526222in}}%
\pgfpathlineto{\pgfqpoint{4.430905in}{2.564722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.430905in,y=0.410944in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948136in}{0.768713in}}%
\pgfpathlineto{\pgfqpoint{4.886013in}{0.768713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948136in}{1.040569in}}%
\pgfpathlineto{\pgfqpoint{4.886013in}{1.040569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948136in}{1.312426in}}%
\pgfpathlineto{\pgfqpoint{4.886013in}{1.312426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948136in}{1.584282in}}%
\pgfpathlineto{\pgfqpoint{4.886013in}{1.584282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948136in}{1.856139in}}%
\pgfpathlineto{\pgfqpoint{4.886013in}{1.856139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948136in}{2.127995in}}%
\pgfpathlineto{\pgfqpoint{4.886013in}{2.127995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948136in}{2.399851in}}%
\pgfpathlineto{\pgfqpoint{4.886013in}{2.399851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{2.026049in}}%
\pgfpathlineto{\pgfqpoint{3.146328in}{2.153481in}}%
\pgfpathlineto{\pgfqpoint{3.219732in}{2.217198in}}%
\pgfpathlineto{\pgfqpoint{3.568403in}{2.189587in}}%
\pgfpathlineto{\pgfqpoint{3.586754in}{2.180384in}}%
\pgfpathlineto{\pgfqpoint{3.605106in}{2.200207in}}%
\pgfpathlineto{\pgfqpoint{3.623457in}{2.242684in}}%
\pgfpathlineto{\pgfqpoint{3.641808in}{2.242684in}}%
\pgfpathlineto{\pgfqpoint{3.806968in}{2.198083in}}%
\pgfpathlineto{\pgfqpoint{3.893015in}{2.283746in}}%
\pgfpathlineto{\pgfqpoint{3.987833in}{2.147110in}}%
\pgfpathlineto{\pgfqpoint{4.092316in}{2.211534in}}%
\pgfpathlineto{\pgfqpoint{4.334319in}{2.207286in}}%
\pgfpathlineto{\pgfqpoint{4.797928in}{2.157729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{2.026049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036221in}{2.026049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893015in}{2.283746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031702in}{-0.026967in}}{\pgfqpoint{0.031702in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.007484in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{-0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.012732in}}%
\pgfpathlineto{\pgfqpoint{0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{0.007484in}{0.010301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893015in}{2.283746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{2.077022in}}%
\pgfpathlineto{\pgfqpoint{3.146328in}{2.221446in}}%
\pgfpathlineto{\pgfqpoint{3.219732in}{2.438081in}}%
\pgfpathlineto{\pgfqpoint{3.568403in}{2.249005in}}%
\pgfpathlineto{\pgfqpoint{3.586754in}{2.257366in}}%
\pgfpathlineto{\pgfqpoint{3.605106in}{2.346698in}}%
\pgfpathlineto{\pgfqpoint{3.623457in}{2.344748in}}%
\pgfpathlineto{\pgfqpoint{3.641808in}{2.472063in}}%
\pgfpathlineto{\pgfqpoint{3.806968in}{2.210826in}}%
\pgfpathlineto{\pgfqpoint{3.893015in}{2.376594in}}%
\pgfpathlineto{\pgfqpoint{3.987833in}{2.304277in}}%
\pgfpathlineto{\pgfqpoint{4.092316in}{2.351760in}}%
\pgfpathlineto{\pgfqpoint{4.334319in}{2.259272in}}%
\pgfpathlineto{\pgfqpoint{4.797928in}{2.157729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{1.975076in}}%
\pgfpathlineto{\pgfqpoint{3.146328in}{2.085517in}}%
\pgfpathlineto{\pgfqpoint{3.219732in}{1.996314in}}%
\pgfpathlineto{\pgfqpoint{3.568403in}{2.130169in}}%
\pgfpathlineto{\pgfqpoint{3.586754in}{2.103402in}}%
\pgfpathlineto{\pgfqpoint{3.605106in}{2.053716in}}%
\pgfpathlineto{\pgfqpoint{3.623457in}{2.140620in}}%
\pgfpathlineto{\pgfqpoint{3.641808in}{2.013306in}}%
\pgfpathlineto{\pgfqpoint{3.806968in}{2.185340in}}%
\pgfpathlineto{\pgfqpoint{3.893015in}{2.190898in}}%
\pgfpathlineto{\pgfqpoint{3.987833in}{1.989943in}}%
\pgfpathlineto{\pgfqpoint{4.092316in}{2.071308in}}%
\pgfpathlineto{\pgfqpoint{4.334319in}{2.155301in}}%
\pgfpathlineto{\pgfqpoint{4.797928in}{2.157729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{2.204781in}}%
\pgfpathlineto{\pgfqpoint{4.797928in}{2.204781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{2.244436in}}%
\pgfpathlineto{\pgfqpoint{4.797928in}{2.244436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{2.165126in}}%
\pgfpathlineto{\pgfqpoint{4.797928in}{2.165126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{1.758440in}}%
\pgfpathlineto{\pgfqpoint{3.146328in}{1.885873in}}%
\pgfpathlineto{\pgfqpoint{3.219732in}{1.851891in}}%
\pgfpathlineto{\pgfqpoint{3.568403in}{1.885873in}}%
\pgfpathlineto{\pgfqpoint{3.586754in}{1.824988in}}%
\pgfpathlineto{\pgfqpoint{3.605106in}{1.908528in}}%
\pgfpathlineto{\pgfqpoint{3.623457in}{1.902864in}}%
\pgfpathlineto{\pgfqpoint{3.641808in}{1.921979in}}%
\pgfpathlineto{\pgfqpoint{3.806968in}{1.851891in}}%
\pgfpathlineto{\pgfqpoint{3.893015in}{1.946757in}}%
\pgfpathlineto{\pgfqpoint{3.987833in}{1.830652in}}%
\pgfpathlineto{\pgfqpoint{4.092316in}{1.901448in}}%
\pgfpathlineto{\pgfqpoint{4.334319in}{1.856139in}}%
\pgfpathlineto{\pgfqpoint{4.797928in}{1.771183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{1.758440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036221in}{1.758440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893015in}{1.946757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031702in}{-0.026967in}}{\pgfqpoint{0.031702in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.007484in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{-0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.012732in}}%
\pgfpathlineto{\pgfqpoint{0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{0.007484in}{0.010301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893015in}{1.946757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{1.829688in}}%
\pgfpathlineto{\pgfqpoint{3.146328in}{2.029629in}}%
\pgfpathlineto{\pgfqpoint{3.219732in}{1.940042in}}%
\pgfpathlineto{\pgfqpoint{3.568403in}{1.962400in}}%
\pgfpathlineto{\pgfqpoint{3.586754in}{1.887597in}}%
\pgfpathlineto{\pgfqpoint{3.605106in}{1.986934in}}%
\pgfpathlineto{\pgfqpoint{3.623457in}{2.060722in}}%
\pgfpathlineto{\pgfqpoint{3.641808in}{2.048820in}}%
\pgfpathlineto{\pgfqpoint{3.806968in}{1.949373in}}%
\pgfpathlineto{\pgfqpoint{3.893015in}{2.064692in}}%
\pgfpathlineto{\pgfqpoint{3.987833in}{1.959679in}}%
\pgfpathlineto{\pgfqpoint{4.092316in}{2.014636in}}%
\pgfpathlineto{\pgfqpoint{4.334319in}{1.949306in}}%
\pgfpathlineto{\pgfqpoint{4.797928in}{1.889715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{1.687193in}}%
\pgfpathlineto{\pgfqpoint{3.146328in}{1.742117in}}%
\pgfpathlineto{\pgfqpoint{3.219732in}{1.763739in}}%
\pgfpathlineto{\pgfqpoint{3.568403in}{1.809346in}}%
\pgfpathlineto{\pgfqpoint{3.586754in}{1.762380in}}%
\pgfpathlineto{\pgfqpoint{3.605106in}{1.830121in}}%
\pgfpathlineto{\pgfqpoint{3.623457in}{1.745006in}}%
\pgfpathlineto{\pgfqpoint{3.641808in}{1.795137in}}%
\pgfpathlineto{\pgfqpoint{3.806968in}{1.754408in}}%
\pgfpathlineto{\pgfqpoint{3.893015in}{1.828822in}}%
\pgfpathlineto{\pgfqpoint{3.987833in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{4.092316in}{1.788259in}}%
\pgfpathlineto{\pgfqpoint{4.334319in}{1.762972in}}%
\pgfpathlineto{\pgfqpoint{4.797928in}{1.652652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{1.863327in}}%
\pgfpathlineto{\pgfqpoint{4.797928in}{1.863327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{1.899862in}}%
\pgfpathlineto{\pgfqpoint{4.797928in}{1.899862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{1.826792in}}%
\pgfpathlineto{\pgfqpoint{4.797928in}{1.826792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.589719,0.072878,0.630408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{1.490832in}}%
\pgfpathlineto{\pgfqpoint{3.146328in}{1.529061in}}%
\pgfpathlineto{\pgfqpoint{3.219732in}{1.554548in}}%
\pgfpathlineto{\pgfqpoint{3.568403in}{1.533309in}}%
\pgfpathlineto{\pgfqpoint{3.586754in}{1.517734in}}%
\pgfpathlineto{\pgfqpoint{3.605106in}{1.582866in}}%
\pgfpathlineto{\pgfqpoint{3.623457in}{1.548884in}}%
\pgfpathlineto{\pgfqpoint{3.641808in}{1.641627in}}%
\pgfpathlineto{\pgfqpoint{3.806968in}{1.571539in}}%
\pgfpathlineto{\pgfqpoint{3.893015in}{1.633839in}}%
\pgfpathlineto{\pgfqpoint{3.987833in}{1.486584in}}%
\pgfpathlineto{\pgfqpoint{4.092316in}{1.572955in}}%
\pgfpathlineto{\pgfqpoint{4.334319in}{1.554548in}}%
\pgfpathlineto{\pgfqpoint{4.797928in}{1.454726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.589719,0.072878,0.630408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{1.490832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.589719,0.072878,0.630408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.589719,0.072878,0.630408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036221in}{1.490832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.589719,0.072878,0.630408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641808in}{1.641627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.589719,0.072878,0.630408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.589719,0.072878,0.630408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031702in}{-0.026967in}}{\pgfqpoint{0.031702in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.007484in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{-0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.012732in}}%
\pgfpathlineto{\pgfqpoint{0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{0.007484in}{0.010301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641808in}{1.641627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.589719,0.072878,0.630408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{1.643751in}}%
\pgfpathlineto{\pgfqpoint{3.146328in}{1.649163in}}%
\pgfpathlineto{\pgfqpoint{3.219732in}{1.667756in}}%
\pgfpathlineto{\pgfqpoint{3.568403in}{1.609926in}}%
\pgfpathlineto{\pgfqpoint{3.586754in}{1.591317in}}%
\pgfpathlineto{\pgfqpoint{3.605106in}{1.659135in}}%
\pgfpathlineto{\pgfqpoint{3.623457in}{1.658717in}}%
\pgfpathlineto{\pgfqpoint{3.641808in}{1.746747in}}%
\pgfpathlineto{\pgfqpoint{3.806968in}{1.703425in}}%
\pgfpathlineto{\pgfqpoint{3.893015in}{1.718996in}}%
\pgfpathlineto{\pgfqpoint{3.987833in}{1.545705in}}%
\pgfpathlineto{\pgfqpoint{4.092316in}{1.697345in}}%
\pgfpathlineto{\pgfqpoint{4.334319in}{1.695910in}}%
\pgfpathlineto{\pgfqpoint{4.797928in}{1.652450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.589719,0.072878,0.630408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{1.337912in}}%
\pgfpathlineto{\pgfqpoint{3.146328in}{1.408960in}}%
\pgfpathlineto{\pgfqpoint{3.219732in}{1.441340in}}%
\pgfpathlineto{\pgfqpoint{3.568403in}{1.456692in}}%
\pgfpathlineto{\pgfqpoint{3.586754in}{1.444151in}}%
\pgfpathlineto{\pgfqpoint{3.605106in}{1.506598in}}%
\pgfpathlineto{\pgfqpoint{3.623457in}{1.439052in}}%
\pgfpathlineto{\pgfqpoint{3.641808in}{1.536506in}}%
\pgfpathlineto{\pgfqpoint{3.806968in}{1.439653in}}%
\pgfpathlineto{\pgfqpoint{3.893015in}{1.548683in}}%
\pgfpathlineto{\pgfqpoint{3.987833in}{1.427463in}}%
\pgfpathlineto{\pgfqpoint{4.092316in}{1.448565in}}%
\pgfpathlineto{\pgfqpoint{4.334319in}{1.413185in}}%
\pgfpathlineto{\pgfqpoint{4.797928in}{1.257001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.589719,0.072878,0.630408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{1.558796in}}%
\pgfpathlineto{\pgfqpoint{4.797928in}{1.558796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.589719,0.072878,0.630408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{1.602651in}}%
\pgfpathlineto{\pgfqpoint{4.797928in}{1.602651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.589719,0.072878,0.630408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{1.514940in}}%
\pgfpathlineto{\pgfqpoint{4.797928in}{1.514940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{1.250833in}}%
\pgfpathlineto{\pgfqpoint{3.146328in}{1.346408in}}%
\pgfpathlineto{\pgfqpoint{3.219732in}{1.295435in}}%
\pgfpathlineto{\pgfqpoint{3.568403in}{1.250833in}}%
\pgfpathlineto{\pgfqpoint{3.586754in}{1.207648in}}%
\pgfpathlineto{\pgfqpoint{3.605106in}{1.286939in}}%
\pgfpathlineto{\pgfqpoint{3.623457in}{1.240214in}}%
\pgfpathlineto{\pgfqpoint{3.641808in}{1.263577in}}%
\pgfpathlineto{\pgfqpoint{3.806968in}{1.291187in}}%
\pgfpathlineto{\pgfqpoint{3.893015in}{1.312426in}}%
\pgfpathlineto{\pgfqpoint{3.987833in}{1.225347in}}%
\pgfpathlineto{\pgfqpoint{4.092316in}{1.279860in}}%
\pgfpathlineto{\pgfqpoint{4.334319in}{1.265701in}}%
\pgfpathlineto{\pgfqpoint{4.797928in}{1.153135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{1.250833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036221in}{1.250833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146328in}{1.346408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031702in}{-0.026967in}}{\pgfqpoint{0.031702in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.007484in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{-0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.012732in}}%
\pgfpathlineto{\pgfqpoint{0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{0.007484in}{0.010301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146328in}{1.346408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{1.371173in}}%
\pgfpathlineto{\pgfqpoint{3.146328in}{1.456697in}}%
\pgfpathlineto{\pgfqpoint{3.219732in}{1.384914in}}%
\pgfpathlineto{\pgfqpoint{3.568403in}{1.325424in}}%
\pgfpathlineto{\pgfqpoint{3.586754in}{1.305653in}}%
\pgfpathlineto{\pgfqpoint{3.605106in}{1.382903in}}%
\pgfpathlineto{\pgfqpoint{3.623457in}{1.314000in}}%
\pgfpathlineto{\pgfqpoint{3.641808in}{1.346344in}}%
\pgfpathlineto{\pgfqpoint{3.806968in}{1.415872in}}%
\pgfpathlineto{\pgfqpoint{3.893015in}{1.437785in}}%
\pgfpathlineto{\pgfqpoint{3.987833in}{1.376808in}}%
\pgfpathlineto{\pgfqpoint{4.092316in}{1.352176in}}%
\pgfpathlineto{\pgfqpoint{4.334319in}{1.361101in}}%
\pgfpathlineto{\pgfqpoint{4.797928in}{1.235143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{1.130494in}}%
\pgfpathlineto{\pgfqpoint{3.146328in}{1.236119in}}%
\pgfpathlineto{\pgfqpoint{3.219732in}{1.205956in}}%
\pgfpathlineto{\pgfqpoint{3.568403in}{1.176243in}}%
\pgfpathlineto{\pgfqpoint{3.586754in}{1.109643in}}%
\pgfpathlineto{\pgfqpoint{3.605106in}{1.190976in}}%
\pgfpathlineto{\pgfqpoint{3.623457in}{1.166428in}}%
\pgfpathlineto{\pgfqpoint{3.641808in}{1.180809in}}%
\pgfpathlineto{\pgfqpoint{3.806968in}{1.166503in}}%
\pgfpathlineto{\pgfqpoint{3.893015in}{1.187066in}}%
\pgfpathlineto{\pgfqpoint{3.987833in}{1.073886in}}%
\pgfpathlineto{\pgfqpoint{4.092316in}{1.207544in}}%
\pgfpathlineto{\pgfqpoint{4.334319in}{1.170300in}}%
\pgfpathlineto{\pgfqpoint{4.797928in}{1.071127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{1.289880in}}%
\pgfpathlineto{\pgfqpoint{4.797928in}{1.289880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{1.340102in}}%
\pgfpathlineto{\pgfqpoint{4.797928in}{1.340102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{1.239658in}}%
\pgfpathlineto{\pgfqpoint{4.797928in}{1.239658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{1.106410in}}%
\pgfpathlineto{\pgfqpoint{3.146328in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{3.219732in}{1.074551in}}%
\pgfpathlineto{\pgfqpoint{3.568403in}{0.997030in}}%
\pgfpathlineto{\pgfqpoint{3.586754in}{1.060392in}}%
\pgfpathlineto{\pgfqpoint{3.605106in}{1.078799in}}%
\pgfpathlineto{\pgfqpoint{3.623457in}{0.975437in}}%
\pgfpathlineto{\pgfqpoint{3.641808in}{1.034198in}}%
\pgfpathlineto{\pgfqpoint{3.806968in}{1.117029in}}%
\pgfpathlineto{\pgfqpoint{3.893015in}{1.027826in}}%
\pgfpathlineto{\pgfqpoint{3.987833in}{1.029950in}}%
\pgfpathlineto{\pgfqpoint{4.092316in}{1.049065in}}%
\pgfpathlineto{\pgfqpoint{4.334319in}{1.034906in}}%
\pgfpathlineto{\pgfqpoint{4.797928in}{1.061808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{1.106410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036221in}{1.106410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806968in}{1.117029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031702in}{-0.026967in}}{\pgfqpoint{0.031702in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.007484in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{-0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.012732in}}%
\pgfpathlineto{\pgfqpoint{0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{0.007484in}{0.010301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806968in}{1.117029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{1.248696in}}%
\pgfpathlineto{\pgfqpoint{3.146328in}{1.197178in}}%
\pgfpathlineto{\pgfqpoint{3.219732in}{1.162575in}}%
\pgfpathlineto{\pgfqpoint{3.568403in}{1.069140in}}%
\pgfpathlineto{\pgfqpoint{3.586754in}{1.148036in}}%
\pgfpathlineto{\pgfqpoint{3.605106in}{1.175417in}}%
\pgfpathlineto{\pgfqpoint{3.623457in}{1.069916in}}%
\pgfpathlineto{\pgfqpoint{3.641808in}{1.134738in}}%
\pgfpathlineto{\pgfqpoint{3.806968in}{1.224793in}}%
\pgfpathlineto{\pgfqpoint{3.893015in}{1.134188in}}%
\pgfpathlineto{\pgfqpoint{3.987833in}{1.148001in}}%
\pgfpathlineto{\pgfqpoint{4.092316in}{1.136584in}}%
\pgfpathlineto{\pgfqpoint{4.334319in}{1.100520in}}%
\pgfpathlineto{\pgfqpoint{4.797928in}{1.151184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{0.964124in}}%
\pgfpathlineto{\pgfqpoint{3.146328in}{1.007146in}}%
\pgfpathlineto{\pgfqpoint{3.219732in}{0.986528in}}%
\pgfpathlineto{\pgfqpoint{3.568403in}{0.924920in}}%
\pgfpathlineto{\pgfqpoint{3.586754in}{0.972748in}}%
\pgfpathlineto{\pgfqpoint{3.605106in}{0.982182in}}%
\pgfpathlineto{\pgfqpoint{3.623457in}{0.880958in}}%
\pgfpathlineto{\pgfqpoint{3.641808in}{0.933657in}}%
\pgfpathlineto{\pgfqpoint{3.806968in}{1.009265in}}%
\pgfpathlineto{\pgfqpoint{3.893015in}{0.921464in}}%
\pgfpathlineto{\pgfqpoint{3.987833in}{0.911900in}}%
\pgfpathlineto{\pgfqpoint{4.092316in}{0.961546in}}%
\pgfpathlineto{\pgfqpoint{4.334319in}{0.969292in}}%
\pgfpathlineto{\pgfqpoint{4.797928in}{0.972433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{1.085008in}}%
\pgfpathlineto{\pgfqpoint{4.797928in}{1.085008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{1.126433in}}%
\pgfpathlineto{\pgfqpoint{4.797928in}{1.126433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{1.043582in}}%
\pgfpathlineto{\pgfqpoint{4.797928in}{1.043582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{0.925880in}}%
\pgfpathlineto{\pgfqpoint{3.146328in}{0.877031in}}%
\pgfpathlineto{\pgfqpoint{3.219732in}{0.834553in}}%
\pgfpathlineto{\pgfqpoint{3.568403in}{0.834553in}}%
\pgfpathlineto{\pgfqpoint{3.586754in}{0.897562in}}%
\pgfpathlineto{\pgfqpoint{3.605106in}{0.812607in}}%
\pgfpathlineto{\pgfqpoint{3.623457in}{0.801279in}}%
\pgfpathlineto{\pgfqpoint{3.641808in}{0.870659in}}%
\pgfpathlineto{\pgfqpoint{3.806968in}{0.868535in}}%
\pgfpathlineto{\pgfqpoint{3.893015in}{0.959862in}}%
\pgfpathlineto{\pgfqpoint{3.987833in}{0.809067in}}%
\pgfpathlineto{\pgfqpoint{4.092316in}{0.804111in}}%
\pgfpathlineto{\pgfqpoint{4.334319in}{0.709245in}}%
\pgfpathlineto{\pgfqpoint{4.797928in}{0.758094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{0.925880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036221in}{0.925880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893015in}{0.959862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031702in}{-0.026967in}}{\pgfqpoint{0.031702in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.007484in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{-0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.012732in}}%
\pgfpathlineto{\pgfqpoint{0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{0.007484in}{0.010301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893015in}{0.959862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{1.026144in}}%
\pgfpathlineto{\pgfqpoint{3.146328in}{0.981583in}}%
\pgfpathlineto{\pgfqpoint{3.219732in}{0.931238in}}%
\pgfpathlineto{\pgfqpoint{3.568403in}{0.906481in}}%
\pgfpathlineto{\pgfqpoint{3.586754in}{0.978517in}}%
\pgfpathlineto{\pgfqpoint{3.605106in}{0.904718in}}%
\pgfpathlineto{\pgfqpoint{3.623457in}{0.875375in}}%
\pgfpathlineto{\pgfqpoint{3.641808in}{0.974476in}}%
\pgfpathlineto{\pgfqpoint{3.806968in}{0.984091in}}%
\pgfpathlineto{\pgfqpoint{3.893015in}{1.046635in}}%
\pgfpathlineto{\pgfqpoint{3.987833in}{0.893330in}}%
\pgfpathlineto{\pgfqpoint{4.092316in}{0.883129in}}%
\pgfpathlineto{\pgfqpoint{4.334319in}{0.799608in}}%
\pgfpathlineto{\pgfqpoint{4.797928in}{0.857823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{0.825617in}}%
\pgfpathlineto{\pgfqpoint{3.146328in}{0.772479in}}%
\pgfpathlineto{\pgfqpoint{3.219732in}{0.737869in}}%
\pgfpathlineto{\pgfqpoint{3.568403in}{0.762625in}}%
\pgfpathlineto{\pgfqpoint{3.586754in}{0.816606in}}%
\pgfpathlineto{\pgfqpoint{3.605106in}{0.720495in}}%
\pgfpathlineto{\pgfqpoint{3.623457in}{0.727183in}}%
\pgfpathlineto{\pgfqpoint{3.641808in}{0.766842in}}%
\pgfpathlineto{\pgfqpoint{3.806968in}{0.752980in}}%
\pgfpathlineto{\pgfqpoint{3.893015in}{0.873089in}}%
\pgfpathlineto{\pgfqpoint{3.987833in}{0.724804in}}%
\pgfpathlineto{\pgfqpoint{4.092316in}{0.725093in}}%
\pgfpathlineto{\pgfqpoint{4.334319in}{0.618881in}}%
\pgfpathlineto{\pgfqpoint{4.797928in}{0.658364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{0.954307in}}%
\pgfpathlineto{\pgfqpoint{4.797928in}{0.954307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{0.991793in}}%
\pgfpathlineto{\pgfqpoint{4.797928in}{0.991793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.948136in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.036221in}{0.916821in}}%
\pgfpathlineto{\pgfqpoint{4.797928in}{0.916821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948136in}{0.526222in}}%
\pgfpathlineto{\pgfqpoint{2.948136in}{2.564722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886013in}{0.526222in}}%
\pgfpathlineto{\pgfqpoint{4.886013in}{2.564722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948136in}{0.526222in}}%
\pgfpathlineto{\pgfqpoint{4.886013in}{0.526222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948136in}{2.564722in}}%
\pgfpathlineto{\pgfqpoint{4.886013in}{2.564722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996013in}{2.332000in}}%
\pgfpathlineto{\pgfqpoint{5.240457in}{2.332000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.338235in,y=2.289222in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle N=1280\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996013in}{2.159778in}}%
\pgfpathlineto{\pgfqpoint{5.240457in}{2.159778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.338235in,y=2.117000in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle N=640\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.589719,0.072878,0.630408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996013in}{1.987556in}}%
\pgfpathlineto{\pgfqpoint{5.240457in}{1.987556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.338235in,y=1.944778in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle N=320\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996013in}{1.815333in}}%
\pgfpathlineto{\pgfqpoint{5.240457in}{1.815333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.338235in,y=1.772556in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle N=160\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996013in}{1.643111in}}%
\pgfpathlineto{\pgfqpoint{5.240457in}{1.643111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.338235in,y=1.600333in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle N=80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996013in}{1.470889in}}%
\pgfpathlineto{\pgfqpoint{5.240457in}{1.470889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.338235in,y=1.428111in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle N=40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996013in}{1.298667in}}%
\pgfpathlineto{\pgfqpoint{5.240457in}{1.298667in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996013in}{1.126444in}}%
\pgfpathlineto{\pgfqpoint{5.240457in}{1.126444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118235in}{1.126444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.338235in,y=1.083667in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont indep. \(\displaystyle W\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996013in}{0.954222in}}%
\pgfpathlineto{\pgfqpoint{5.240457in}{0.954222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031702in}{-0.026967in}}{\pgfqpoint{0.031702in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.007484in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{-0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.012732in}}%
\pgfpathlineto{\pgfqpoint{0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{0.007484in}{0.010301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118235in}{0.954222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.338235in,y=0.911444in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont max. CV acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.996013in}{0.782000in}}%
\pgfpathlineto{\pgfqpoint{5.240457in}{0.782000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.338235in,y=0.739222in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Best Myrtle10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760210in,y=0.134722in,left,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont (Squared Exponential) \hspace{1em} lengthscale of  kernel \hspace{1em}  (Matérn-3/2)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/myrtle10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.031565in}{2.761375in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.031565in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.031565in}{2.761375in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.761375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558448in}{0.526222in}}%
\pgfpathlineto{\pgfqpoint{2.496325in}{0.526222in}}%
\pgfpathlineto{\pgfqpoint{2.496325in}{2.564722in}}%
\pgfpathlineto{\pgfqpoint{0.558448in}{2.564722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646533in}{0.526222in}}%
\pgfpathlineto{\pgfqpoint{0.646533in}{2.564722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646533in,y=0.410944in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {−2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149878in}{0.526222in}}%
\pgfpathlineto{\pgfqpoint{1.149878in}{2.564722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.149878in,y=0.410944in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653223in}{0.526222in}}%
\pgfpathlineto{\pgfqpoint{1.653223in}{2.564722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653223in,y=0.410944in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156567in}{0.526222in}}%
\pgfpathlineto{\pgfqpoint{2.156567in}{2.564722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.156567in,y=0.410944in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558448in}{0.893084in}}%
\pgfpathlineto{\pgfqpoint{2.496325in}{0.893084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.849682in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558448in}{1.290937in}}%
\pgfpathlineto{\pgfqpoint{2.496325in}{1.290937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.247535in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558448in}{1.688790in}}%
\pgfpathlineto{\pgfqpoint{2.496325in}{1.688790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.645387in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558448in}{2.086643in}}%
\pgfpathlineto{\pgfqpoint{2.496325in}{2.086643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.043240in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558448in}{2.484496in}}%
\pgfpathlineto{\pgfqpoint{2.496325in}{2.484496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.441093in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.545472in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont 4-fold cross-validation accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646533in}{1.940557in}}%
\pgfpathlineto{\pgfqpoint{0.772369in}{1.947550in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{1.937448in}}%
\pgfpathlineto{\pgfqpoint{0.898206in}{1.937837in}}%
\pgfpathlineto{\pgfqpoint{0.961124in}{1.938225in}}%
\pgfpathlineto{\pgfqpoint{1.024042in}{1.941334in}}%
\pgfpathlineto{\pgfqpoint{1.086960in}{2.005052in}}%
\pgfpathlineto{\pgfqpoint{1.149878in}{2.089363in}}%
\pgfpathlineto{\pgfqpoint{1.212796in}{2.181833in}}%
\pgfpathlineto{\pgfqpoint{1.275714in}{2.300334in}}%
\pgfpathlineto{\pgfqpoint{1.338632in}{2.397854in}}%
\pgfpathlineto{\pgfqpoint{1.401550in}{2.468178in}}%
\pgfpathlineto{\pgfqpoint{1.464468in}{2.468955in}}%
\pgfpathlineto{\pgfqpoint{1.527386in}{2.472063in}}%
\pgfpathlineto{\pgfqpoint{1.590304in}{2.453802in}}%
\pgfpathlineto{\pgfqpoint{1.653223in}{2.440592in}}%
\pgfpathlineto{\pgfqpoint{1.716141in}{2.411841in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{2.442535in}}%
\pgfpathlineto{\pgfqpoint{1.841977in}{2.428936in}}%
\pgfpathlineto{\pgfqpoint{1.904895in}{2.430491in}}%
\pgfpathlineto{\pgfqpoint{1.967813in}{2.425051in}}%
\pgfpathlineto{\pgfqpoint{2.030731in}{2.421943in}}%
\pgfpathlineto{\pgfqpoint{2.093649in}{2.412618in}}%
\pgfpathlineto{\pgfqpoint{2.156567in}{2.440204in}}%
\pgfpathlineto{\pgfqpoint{2.219485in}{2.431656in}}%
\pgfpathlineto{\pgfqpoint{2.282403in}{2.424663in}}%
\pgfpathlineto{\pgfqpoint{2.408240in}{2.420389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646533in}{1.940557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646533in}{1.940557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408240in}{2.420389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408240in}{2.420389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527386in}{2.472063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031702in}{-0.026967in}}{\pgfqpoint{0.031702in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.007484in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{-0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.012732in}}%
\pgfpathlineto{\pgfqpoint{0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{0.007484in}{0.010301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527386in}{2.472063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646533in}{1.745182in}}%
\pgfpathlineto{\pgfqpoint{0.772369in}{1.744516in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{1.753730in}}%
\pgfpathlineto{\pgfqpoint{0.898206in}{1.748069in}}%
\pgfpathlineto{\pgfqpoint{0.961124in}{1.753508in}}%
\pgfpathlineto{\pgfqpoint{1.024042in}{1.763277in}}%
\pgfpathlineto{\pgfqpoint{1.086960in}{1.800020in}}%
\pgfpathlineto{\pgfqpoint{1.149878in}{1.875395in}}%
\pgfpathlineto{\pgfqpoint{1.212796in}{1.974081in}}%
\pgfpathlineto{\pgfqpoint{1.275714in}{2.093415in}}%
\pgfpathlineto{\pgfqpoint{1.338632in}{2.200093in}}%
\pgfpathlineto{\pgfqpoint{1.401550in}{2.253488in}}%
\pgfpathlineto{\pgfqpoint{1.464468in}{2.277688in}}%
\pgfpathlineto{\pgfqpoint{1.527386in}{2.279686in}}%
\pgfpathlineto{\pgfqpoint{1.590304in}{2.262258in}}%
\pgfpathlineto{\pgfqpoint{1.653223in}{2.246384in}}%
\pgfpathlineto{\pgfqpoint{1.716141in}{2.236171in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{2.233840in}}%
\pgfpathlineto{\pgfqpoint{1.841977in}{2.229511in}}%
\pgfpathlineto{\pgfqpoint{1.904895in}{2.236060in}}%
\pgfpathlineto{\pgfqpoint{1.967813in}{2.231398in}}%
\pgfpathlineto{\pgfqpoint{2.030731in}{2.228289in}}%
\pgfpathlineto{\pgfqpoint{2.093649in}{2.234506in}}%
\pgfpathlineto{\pgfqpoint{2.156567in}{2.232508in}}%
\pgfpathlineto{\pgfqpoint{2.219485in}{2.229622in}}%
\pgfpathlineto{\pgfqpoint{2.282403in}{2.231842in}}%
\pgfpathlineto{\pgfqpoint{2.408240in}{2.237614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646533in}{1.765589in}}%
\pgfpathlineto{\pgfqpoint{0.772369in}{1.756705in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{1.767827in}}%
\pgfpathlineto{\pgfqpoint{0.898206in}{1.770169in}}%
\pgfpathlineto{\pgfqpoint{0.961124in}{1.776130in}}%
\pgfpathlineto{\pgfqpoint{1.024042in}{1.781943in}}%
\pgfpathlineto{\pgfqpoint{1.086960in}{1.814640in}}%
\pgfpathlineto{\pgfqpoint{1.149878in}{1.897899in}}%
\pgfpathlineto{\pgfqpoint{1.212796in}{1.980085in}}%
\pgfpathlineto{\pgfqpoint{1.275714in}{2.108671in}}%
\pgfpathlineto{\pgfqpoint{1.338632in}{2.215377in}}%
\pgfpathlineto{\pgfqpoint{1.401550in}{2.264735in}}%
\pgfpathlineto{\pgfqpoint{1.464468in}{2.297710in}}%
\pgfpathlineto{\pgfqpoint{1.527386in}{2.304284in}}%
\pgfpathlineto{\pgfqpoint{1.590304in}{2.290046in}}%
\pgfpathlineto{\pgfqpoint{1.653223in}{2.271762in}}%
\pgfpathlineto{\pgfqpoint{1.716141in}{2.263206in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{2.272796in}}%
\pgfpathlineto{\pgfqpoint{1.841977in}{2.249650in}}%
\pgfpathlineto{\pgfqpoint{1.904895in}{2.264744in}}%
\pgfpathlineto{\pgfqpoint{1.967813in}{2.260716in}}%
\pgfpathlineto{\pgfqpoint{2.030731in}{2.265695in}}%
\pgfpathlineto{\pgfqpoint{2.093649in}{2.261946in}}%
\pgfpathlineto{\pgfqpoint{2.156567in}{2.263247in}}%
\pgfpathlineto{\pgfqpoint{2.219485in}{2.256987in}}%
\pgfpathlineto{\pgfqpoint{2.282403in}{2.260549in}}%
\pgfpathlineto{\pgfqpoint{2.408240in}{2.255626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646533in}{1.724775in}}%
\pgfpathlineto{\pgfqpoint{0.772369in}{1.732328in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{1.739633in}}%
\pgfpathlineto{\pgfqpoint{0.898206in}{1.725968in}}%
\pgfpathlineto{\pgfqpoint{0.961124in}{1.730886in}}%
\pgfpathlineto{\pgfqpoint{1.024042in}{1.744611in}}%
\pgfpathlineto{\pgfqpoint{1.086960in}{1.785400in}}%
\pgfpathlineto{\pgfqpoint{1.149878in}{1.852890in}}%
\pgfpathlineto{\pgfqpoint{1.212796in}{1.968077in}}%
\pgfpathlineto{\pgfqpoint{1.275714in}{2.078158in}}%
\pgfpathlineto{\pgfqpoint{1.338632in}{2.184810in}}%
\pgfpathlineto{\pgfqpoint{1.401550in}{2.242242in}}%
\pgfpathlineto{\pgfqpoint{1.464468in}{2.257666in}}%
\pgfpathlineto{\pgfqpoint{1.527386in}{2.255088in}}%
\pgfpathlineto{\pgfqpoint{1.590304in}{2.234469in}}%
\pgfpathlineto{\pgfqpoint{1.653223in}{2.221006in}}%
\pgfpathlineto{\pgfqpoint{1.716141in}{2.209136in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{2.194884in}}%
\pgfpathlineto{\pgfqpoint{1.841977in}{2.209371in}}%
\pgfpathlineto{\pgfqpoint{1.904895in}{2.207376in}}%
\pgfpathlineto{\pgfqpoint{1.967813in}{2.202079in}}%
\pgfpathlineto{\pgfqpoint{2.030731in}{2.190883in}}%
\pgfpathlineto{\pgfqpoint{2.093649in}{2.207066in}}%
\pgfpathlineto{\pgfqpoint{2.156567in}{2.201768in}}%
\pgfpathlineto{\pgfqpoint{2.219485in}{2.202256in}}%
\pgfpathlineto{\pgfqpoint{2.282403in}{2.203134in}}%
\pgfpathlineto{\pgfqpoint{2.408240in}{2.219602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646533in}{1.745182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646533in}{1.745182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408240in}{2.237614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408240in}{2.237614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527386in}{2.279686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031702in}{-0.026967in}}{\pgfqpoint{0.031702in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.007484in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{-0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.012732in}}%
\pgfpathlineto{\pgfqpoint{0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{0.007484in}{0.010301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527386in}{2.279686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646533in}{1.565127in}}%
\pgfpathlineto{\pgfqpoint{0.772369in}{1.549031in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{1.557579in}}%
\pgfpathlineto{\pgfqpoint{0.898206in}{1.554359in}}%
\pgfpathlineto{\pgfqpoint{0.961124in}{1.556913in}}%
\pgfpathlineto{\pgfqpoint{1.024042in}{1.555692in}}%
\pgfpathlineto{\pgfqpoint{1.086960in}{1.580668in}}%
\pgfpathlineto{\pgfqpoint{1.149878in}{1.650937in}}%
\pgfpathlineto{\pgfqpoint{1.212796in}{1.743739in}}%
\pgfpathlineto{\pgfqpoint{1.275714in}{1.851861in}}%
\pgfpathlineto{\pgfqpoint{1.338632in}{1.963868in}}%
\pgfpathlineto{\pgfqpoint{1.401550in}{2.016486in}}%
\pgfpathlineto{\pgfqpoint{1.464468in}{2.039909in}}%
\pgfpathlineto{\pgfqpoint{1.527386in}{2.050232in}}%
\pgfpathlineto{\pgfqpoint{1.590304in}{2.040686in}}%
\pgfpathlineto{\pgfqpoint{1.653223in}{2.036245in}}%
\pgfpathlineto{\pgfqpoint{1.716141in}{2.016486in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{2.017374in}}%
\pgfpathlineto{\pgfqpoint{1.841977in}{2.020371in}}%
\pgfpathlineto{\pgfqpoint{1.904895in}{2.006162in}}%
\pgfpathlineto{\pgfqpoint{1.967813in}{2.007938in}}%
\pgfpathlineto{\pgfqpoint{2.030731in}{2.010159in}}%
\pgfpathlineto{\pgfqpoint{2.093649in}{2.009049in}}%
\pgfpathlineto{\pgfqpoint{2.156567in}{2.011935in}}%
\pgfpathlineto{\pgfqpoint{2.219485in}{2.008715in}}%
\pgfpathlineto{\pgfqpoint{2.282403in}{2.012157in}}%
\pgfpathlineto{\pgfqpoint{2.408240in}{2.011491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646533in}{1.589273in}}%
\pgfpathlineto{\pgfqpoint{0.772369in}{1.573874in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{1.582408in}}%
\pgfpathlineto{\pgfqpoint{0.898206in}{1.569115in}}%
\pgfpathlineto{\pgfqpoint{0.961124in}{1.575516in}}%
\pgfpathlineto{\pgfqpoint{1.024042in}{1.568977in}}%
\pgfpathlineto{\pgfqpoint{1.086960in}{1.602595in}}%
\pgfpathlineto{\pgfqpoint{1.149878in}{1.667089in}}%
\pgfpathlineto{\pgfqpoint{1.212796in}{1.765228in}}%
\pgfpathlineto{\pgfqpoint{1.275714in}{1.876985in}}%
\pgfpathlineto{\pgfqpoint{1.338632in}{1.984452in}}%
\pgfpathlineto{\pgfqpoint{1.401550in}{2.042171in}}%
\pgfpathlineto{\pgfqpoint{1.464468in}{2.062938in}}%
\pgfpathlineto{\pgfqpoint{1.527386in}{2.068898in}}%
\pgfpathlineto{\pgfqpoint{1.590304in}{2.064000in}}%
\pgfpathlineto{\pgfqpoint{1.653223in}{2.055838in}}%
\pgfpathlineto{\pgfqpoint{1.716141in}{2.032981in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{2.040184in}}%
\pgfpathlineto{\pgfqpoint{1.841977in}{2.048774in}}%
\pgfpathlineto{\pgfqpoint{1.904895in}{2.026227in}}%
\pgfpathlineto{\pgfqpoint{1.967813in}{2.026689in}}%
\pgfpathlineto{\pgfqpoint{2.030731in}{2.035423in}}%
\pgfpathlineto{\pgfqpoint{2.093649in}{2.024663in}}%
\pgfpathlineto{\pgfqpoint{2.156567in}{2.033754in}}%
\pgfpathlineto{\pgfqpoint{2.219485in}{2.031202in}}%
\pgfpathlineto{\pgfqpoint{2.282403in}{2.031230in}}%
\pgfpathlineto{\pgfqpoint{2.408240in}{2.029018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646533in}{1.540981in}}%
\pgfpathlineto{\pgfqpoint{0.772369in}{1.524188in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{1.532750in}}%
\pgfpathlineto{\pgfqpoint{0.898206in}{1.539604in}}%
\pgfpathlineto{\pgfqpoint{0.961124in}{1.538309in}}%
\pgfpathlineto{\pgfqpoint{1.024042in}{1.542406in}}%
\pgfpathlineto{\pgfqpoint{1.086960in}{1.558741in}}%
\pgfpathlineto{\pgfqpoint{1.149878in}{1.634784in}}%
\pgfpathlineto{\pgfqpoint{1.212796in}{1.722250in}}%
\pgfpathlineto{\pgfqpoint{1.275714in}{1.826737in}}%
\pgfpathlineto{\pgfqpoint{1.338632in}{1.943284in}}%
\pgfpathlineto{\pgfqpoint{1.401550in}{1.990801in}}%
\pgfpathlineto{\pgfqpoint{1.464468in}{2.016879in}}%
\pgfpathlineto{\pgfqpoint{1.527386in}{2.031567in}}%
\pgfpathlineto{\pgfqpoint{1.590304in}{2.017372in}}%
\pgfpathlineto{\pgfqpoint{1.653223in}{2.016653in}}%
\pgfpathlineto{\pgfqpoint{1.716141in}{1.999991in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{1.994564in}}%
\pgfpathlineto{\pgfqpoint{1.841977in}{1.991969in}}%
\pgfpathlineto{\pgfqpoint{1.904895in}{1.986097in}}%
\pgfpathlineto{\pgfqpoint{1.967813in}{1.989188in}}%
\pgfpathlineto{\pgfqpoint{2.030731in}{1.984894in}}%
\pgfpathlineto{\pgfqpoint{2.093649in}{1.993434in}}%
\pgfpathlineto{\pgfqpoint{2.156567in}{1.990115in}}%
\pgfpathlineto{\pgfqpoint{2.219485in}{1.986229in}}%
\pgfpathlineto{\pgfqpoint{2.282403in}{1.993084in}}%
\pgfpathlineto{\pgfqpoint{2.408240in}{1.993964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646533in}{1.565127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646533in}{1.565127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408240in}{2.011491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408240in}{2.011491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527386in}{2.050232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031702in}{-0.026967in}}{\pgfqpoint{0.031702in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.007484in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{-0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.012732in}}%
\pgfpathlineto{\pgfqpoint{0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{0.007484in}{0.010301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527386in}{2.050232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.562738,0.051545,0.641509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646533in}{1.365619in}}%
\pgfpathlineto{\pgfqpoint{0.772369in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{1.361755in}}%
\pgfpathlineto{\pgfqpoint{0.898206in}{1.361334in}}%
\pgfpathlineto{\pgfqpoint{0.961124in}{1.365703in}}%
\pgfpathlineto{\pgfqpoint{1.024042in}{1.361923in}}%
\pgfpathlineto{\pgfqpoint{1.086960in}{1.399473in}}%
\pgfpathlineto{\pgfqpoint{1.149878in}{1.447777in}}%
\pgfpathlineto{\pgfqpoint{1.212796in}{1.507505in}}%
\pgfpathlineto{\pgfqpoint{1.275714in}{1.618981in}}%
\pgfpathlineto{\pgfqpoint{1.338632in}{1.691562in}}%
\pgfpathlineto{\pgfqpoint{1.401550in}{1.763220in}}%
\pgfpathlineto{\pgfqpoint{1.464468in}{1.781701in}}%
\pgfpathlineto{\pgfqpoint{1.527386in}{1.791446in}}%
\pgfpathlineto{\pgfqpoint{1.590304in}{1.782961in}}%
\pgfpathlineto{\pgfqpoint{1.653223in}{1.772208in}}%
\pgfpathlineto{\pgfqpoint{1.716141in}{1.769352in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{1.772712in}}%
\pgfpathlineto{\pgfqpoint{1.841977in}{1.771032in}}%
\pgfpathlineto{\pgfqpoint{1.904895in}{1.775905in}}%
\pgfpathlineto{\pgfqpoint{1.967813in}{1.773468in}}%
\pgfpathlineto{\pgfqpoint{2.030731in}{1.777081in}}%
\pgfpathlineto{\pgfqpoint{2.093649in}{1.764900in}}%
\pgfpathlineto{\pgfqpoint{2.156567in}{1.777165in}}%
\pgfpathlineto{\pgfqpoint{2.219485in}{1.754315in}}%
\pgfpathlineto{\pgfqpoint{2.282403in}{1.765992in}}%
\pgfpathlineto{\pgfqpoint{2.408240in}{1.775401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.562738,0.051545,0.641509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646533in}{1.388897in}}%
\pgfpathlineto{\pgfqpoint{0.772369in}{1.391461in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{1.382486in}}%
\pgfpathlineto{\pgfqpoint{0.898206in}{1.381510in}}%
\pgfpathlineto{\pgfqpoint{0.961124in}{1.385842in}}%
\pgfpathlineto{\pgfqpoint{1.024042in}{1.385944in}}%
\pgfpathlineto{\pgfqpoint{1.086960in}{1.417418in}}%
\pgfpathlineto{\pgfqpoint{1.149878in}{1.468214in}}%
\pgfpathlineto{\pgfqpoint{1.212796in}{1.526855in}}%
\pgfpathlineto{\pgfqpoint{1.275714in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.338632in}{1.710624in}}%
\pgfpathlineto{\pgfqpoint{1.401550in}{1.779698in}}%
\pgfpathlineto{\pgfqpoint{1.464468in}{1.800608in}}%
\pgfpathlineto{\pgfqpoint{1.527386in}{1.811893in}}%
\pgfpathlineto{\pgfqpoint{1.590304in}{1.802347in}}%
\pgfpathlineto{\pgfqpoint{1.653223in}{1.792124in}}%
\pgfpathlineto{\pgfqpoint{1.716141in}{1.790751in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{1.793392in}}%
\pgfpathlineto{\pgfqpoint{1.841977in}{1.789670in}}%
\pgfpathlineto{\pgfqpoint{1.904895in}{1.797830in}}%
\pgfpathlineto{\pgfqpoint{1.967813in}{1.793581in}}%
\pgfpathlineto{\pgfqpoint{2.030731in}{1.797662in}}%
\pgfpathlineto{\pgfqpoint{2.093649in}{1.781036in}}%
\pgfpathlineto{\pgfqpoint{2.156567in}{1.801653in}}%
\pgfpathlineto{\pgfqpoint{2.219485in}{1.772967in}}%
\pgfpathlineto{\pgfqpoint{2.282403in}{1.787239in}}%
\pgfpathlineto{\pgfqpoint{2.408240in}{1.799455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.562738,0.051545,0.641509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646533in}{1.342341in}}%
\pgfpathlineto{\pgfqpoint{0.772369in}{1.356074in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{1.341023in}}%
\pgfpathlineto{\pgfqpoint{0.898206in}{1.341159in}}%
\pgfpathlineto{\pgfqpoint{0.961124in}{1.345564in}}%
\pgfpathlineto{\pgfqpoint{1.024042in}{1.337901in}}%
\pgfpathlineto{\pgfqpoint{1.086960in}{1.381529in}}%
\pgfpathlineto{\pgfqpoint{1.149878in}{1.427339in}}%
\pgfpathlineto{\pgfqpoint{1.212796in}{1.488155in}}%
\pgfpathlineto{\pgfqpoint{1.275714in}{1.600331in}}%
\pgfpathlineto{\pgfqpoint{1.338632in}{1.672501in}}%
\pgfpathlineto{\pgfqpoint{1.401550in}{1.746741in}}%
\pgfpathlineto{\pgfqpoint{1.464468in}{1.762794in}}%
\pgfpathlineto{\pgfqpoint{1.527386in}{1.770998in}}%
\pgfpathlineto{\pgfqpoint{1.590304in}{1.763575in}}%
\pgfpathlineto{\pgfqpoint{1.653223in}{1.752293in}}%
\pgfpathlineto{\pgfqpoint{1.716141in}{1.747954in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{1.752033in}}%
\pgfpathlineto{\pgfqpoint{1.841977in}{1.752394in}}%
\pgfpathlineto{\pgfqpoint{1.904895in}{1.753980in}}%
\pgfpathlineto{\pgfqpoint{1.967813in}{1.753356in}}%
\pgfpathlineto{\pgfqpoint{2.030731in}{1.756499in}}%
\pgfpathlineto{\pgfqpoint{2.093649in}{1.748763in}}%
\pgfpathlineto{\pgfqpoint{2.156567in}{1.752677in}}%
\pgfpathlineto{\pgfqpoint{2.219485in}{1.735664in}}%
\pgfpathlineto{\pgfqpoint{2.282403in}{1.744744in}}%
\pgfpathlineto{\pgfqpoint{2.408240in}{1.751346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.562738,0.051545,0.641509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646533in}{1.365619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.562738,0.051545,0.641509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.562738,0.051545,0.641509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646533in}{1.365619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.562738,0.051545,0.641509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408240in}{1.775401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.562738,0.051545,0.641509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.562738,0.051545,0.641509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408240in}{1.775401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.562738,0.051545,0.641509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527386in}{1.791446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.562738,0.051545,0.641509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.562738,0.051545,0.641509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031702in}{-0.026967in}}{\pgfqpoint{0.031702in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.007484in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{-0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.012732in}}%
\pgfpathlineto{\pgfqpoint{0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{0.007484in}{0.010301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527386in}{1.791446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646533in}{1.173245in}}%
\pgfpathlineto{\pgfqpoint{0.772369in}{1.189458in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{1.168961in}}%
\pgfpathlineto{\pgfqpoint{0.898206in}{1.174673in}}%
\pgfpathlineto{\pgfqpoint{0.961124in}{1.188786in}}%
\pgfpathlineto{\pgfqpoint{1.024042in}{1.174505in}}%
\pgfpathlineto{\pgfqpoint{1.086960in}{1.187610in}}%
\pgfpathlineto{\pgfqpoint{1.149878in}{1.221884in}}%
\pgfpathlineto{\pgfqpoint{1.212796in}{1.299086in}}%
\pgfpathlineto{\pgfqpoint{1.275714in}{1.359738in}}%
\pgfpathlineto{\pgfqpoint{1.338632in}{1.440804in}}%
\pgfpathlineto{\pgfqpoint{1.401550in}{1.492804in}}%
\pgfpathlineto{\pgfqpoint{1.464468in}{1.518174in}}%
\pgfpathlineto{\pgfqpoint{1.527386in}{1.523466in}}%
\pgfpathlineto{\pgfqpoint{1.590304in}{1.533547in}}%
\pgfpathlineto{\pgfqpoint{1.653223in}{1.542788in}}%
\pgfpathlineto{\pgfqpoint{1.716141in}{1.533127in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{1.523046in}}%
\pgfpathlineto{\pgfqpoint{1.841977in}{1.535395in}}%
\pgfpathlineto{\pgfqpoint{1.904895in}{1.524474in}}%
\pgfpathlineto{\pgfqpoint{1.967813in}{1.541864in}}%
\pgfpathlineto{\pgfqpoint{2.030731in}{1.531783in}}%
\pgfpathlineto{\pgfqpoint{2.093649in}{1.517418in}}%
\pgfpathlineto{\pgfqpoint{2.156567in}{1.523634in}}%
\pgfpathlineto{\pgfqpoint{2.219485in}{1.530943in}}%
\pgfpathlineto{\pgfqpoint{2.282403in}{1.520610in}}%
\pgfpathlineto{\pgfqpoint{2.408240in}{1.529767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646533in}{1.191661in}}%
\pgfpathlineto{\pgfqpoint{0.772369in}{1.207298in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{1.188025in}}%
\pgfpathlineto{\pgfqpoint{0.898206in}{1.196332in}}%
\pgfpathlineto{\pgfqpoint{0.961124in}{1.208081in}}%
\pgfpathlineto{\pgfqpoint{1.024042in}{1.194802in}}%
\pgfpathlineto{\pgfqpoint{1.086960in}{1.207246in}}%
\pgfpathlineto{\pgfqpoint{1.149878in}{1.243039in}}%
\pgfpathlineto{\pgfqpoint{1.212796in}{1.318748in}}%
\pgfpathlineto{\pgfqpoint{1.275714in}{1.379800in}}%
\pgfpathlineto{\pgfqpoint{1.338632in}{1.462956in}}%
\pgfpathlineto{\pgfqpoint{1.401550in}{1.514266in}}%
\pgfpathlineto{\pgfqpoint{1.464468in}{1.539445in}}%
\pgfpathlineto{\pgfqpoint{1.527386in}{1.543973in}}%
\pgfpathlineto{\pgfqpoint{1.590304in}{1.555314in}}%
\pgfpathlineto{\pgfqpoint{1.653223in}{1.564796in}}%
\pgfpathlineto{\pgfqpoint{1.716141in}{1.552786in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{1.546913in}}%
\pgfpathlineto{\pgfqpoint{1.841977in}{1.555137in}}%
\pgfpathlineto{\pgfqpoint{1.904895in}{1.545644in}}%
\pgfpathlineto{\pgfqpoint{1.967813in}{1.561371in}}%
\pgfpathlineto{\pgfqpoint{2.030731in}{1.550942in}}%
\pgfpathlineto{\pgfqpoint{2.093649in}{1.539492in}}%
\pgfpathlineto{\pgfqpoint{2.156567in}{1.543894in}}%
\pgfpathlineto{\pgfqpoint{2.219485in}{1.552735in}}%
\pgfpathlineto{\pgfqpoint{2.282403in}{1.538874in}}%
\pgfpathlineto{\pgfqpoint{2.408240in}{1.548527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646533in}{1.154828in}}%
\pgfpathlineto{\pgfqpoint{0.772369in}{1.171618in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{1.149896in}}%
\pgfpathlineto{\pgfqpoint{0.898206in}{1.153014in}}%
\pgfpathlineto{\pgfqpoint{0.961124in}{1.169491in}}%
\pgfpathlineto{\pgfqpoint{1.024042in}{1.154208in}}%
\pgfpathlineto{\pgfqpoint{1.086960in}{1.167973in}}%
\pgfpathlineto{\pgfqpoint{1.149878in}{1.200730in}}%
\pgfpathlineto{\pgfqpoint{1.212796in}{1.279424in}}%
\pgfpathlineto{\pgfqpoint{1.275714in}{1.339677in}}%
\pgfpathlineto{\pgfqpoint{1.338632in}{1.418652in}}%
\pgfpathlineto{\pgfqpoint{1.401550in}{1.471343in}}%
\pgfpathlineto{\pgfqpoint{1.464468in}{1.496903in}}%
\pgfpathlineto{\pgfqpoint{1.527386in}{1.502960in}}%
\pgfpathlineto{\pgfqpoint{1.590304in}{1.511780in}}%
\pgfpathlineto{\pgfqpoint{1.653223in}{1.520780in}}%
\pgfpathlineto{\pgfqpoint{1.716141in}{1.513467in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{1.499179in}}%
\pgfpathlineto{\pgfqpoint{1.841977in}{1.515653in}}%
\pgfpathlineto{\pgfqpoint{1.904895in}{1.503304in}}%
\pgfpathlineto{\pgfqpoint{1.967813in}{1.522356in}}%
\pgfpathlineto{\pgfqpoint{2.030731in}{1.512624in}}%
\pgfpathlineto{\pgfqpoint{2.093649in}{1.495344in}}%
\pgfpathlineto{\pgfqpoint{2.156567in}{1.503375in}}%
\pgfpathlineto{\pgfqpoint{2.219485in}{1.509151in}}%
\pgfpathlineto{\pgfqpoint{2.282403in}{1.502346in}}%
\pgfpathlineto{\pgfqpoint{2.408240in}{1.511006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646533in}{1.173245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646533in}{1.173245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408240in}{1.529767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408240in}{1.529767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653223in}{1.542788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031702in}{-0.026967in}}{\pgfqpoint{0.031702in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.007484in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{-0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.012732in}}%
\pgfpathlineto{\pgfqpoint{0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{0.007484in}{0.010301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653223in}{1.542788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646533in}{0.994228in}}%
\pgfpathlineto{\pgfqpoint{0.772369in}{0.990196in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{1.009349in}}%
\pgfpathlineto{\pgfqpoint{0.898206in}{1.009433in}}%
\pgfpathlineto{\pgfqpoint{0.961124in}{1.006157in}}%
\pgfpathlineto{\pgfqpoint{1.024042in}{1.003552in}}%
\pgfpathlineto{\pgfqpoint{1.086960in}{1.006913in}}%
\pgfpathlineto{\pgfqpoint{1.149878in}{1.032031in}}%
\pgfpathlineto{\pgfqpoint{1.212796in}{1.083022in}}%
\pgfpathlineto{\pgfqpoint{1.275714in}{1.159636in}}%
\pgfpathlineto{\pgfqpoint{1.338632in}{1.219028in}}%
\pgfpathlineto{\pgfqpoint{1.401550in}{1.258343in}}%
\pgfpathlineto{\pgfqpoint{1.464468in}{1.275900in}}%
\pgfpathlineto{\pgfqpoint{1.527386in}{1.291609in}}%
\pgfpathlineto{\pgfqpoint{1.590304in}{1.291945in}}%
\pgfpathlineto{\pgfqpoint{1.653223in}{1.304126in}}%
\pgfpathlineto{\pgfqpoint{1.716141in}{1.284637in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{1.306646in}}%
\pgfpathlineto{\pgfqpoint{1.841977in}{1.294634in}}%
\pgfpathlineto{\pgfqpoint{1.904895in}{1.299926in}}%
\pgfpathlineto{\pgfqpoint{1.967813in}{1.311435in}}%
\pgfpathlineto{\pgfqpoint{2.030731in}{1.283713in}}%
\pgfpathlineto{\pgfqpoint{2.093649in}{1.305470in}}%
\pgfpathlineto{\pgfqpoint{2.156567in}{1.300934in}}%
\pgfpathlineto{\pgfqpoint{2.219485in}{1.304882in}}%
\pgfpathlineto{\pgfqpoint{2.282403in}{1.298162in}}%
\pgfpathlineto{\pgfqpoint{2.408240in}{1.300178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646533in}{1.013652in}}%
\pgfpathlineto{\pgfqpoint{0.772369in}{1.010384in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{1.027438in}}%
\pgfpathlineto{\pgfqpoint{0.898206in}{1.027820in}}%
\pgfpathlineto{\pgfqpoint{0.961124in}{1.025426in}}%
\pgfpathlineto{\pgfqpoint{1.024042in}{1.022139in}}%
\pgfpathlineto{\pgfqpoint{1.086960in}{1.026231in}}%
\pgfpathlineto{\pgfqpoint{1.149878in}{1.050678in}}%
\pgfpathlineto{\pgfqpoint{1.212796in}{1.102773in}}%
\pgfpathlineto{\pgfqpoint{1.275714in}{1.180182in}}%
\pgfpathlineto{\pgfqpoint{1.338632in}{1.236290in}}%
\pgfpathlineto{\pgfqpoint{1.401550in}{1.277969in}}%
\pgfpathlineto{\pgfqpoint{1.464468in}{1.296275in}}%
\pgfpathlineto{\pgfqpoint{1.527386in}{1.312490in}}%
\pgfpathlineto{\pgfqpoint{1.590304in}{1.310681in}}%
\pgfpathlineto{\pgfqpoint{1.653223in}{1.324408in}}%
\pgfpathlineto{\pgfqpoint{1.716141in}{1.303248in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{1.326794in}}%
\pgfpathlineto{\pgfqpoint{1.841977in}{1.316516in}}%
\pgfpathlineto{\pgfqpoint{1.904895in}{1.319931in}}%
\pgfpathlineto{\pgfqpoint{1.967813in}{1.331666in}}%
\pgfpathlineto{\pgfqpoint{2.030731in}{1.303220in}}%
\pgfpathlineto{\pgfqpoint{2.093649in}{1.323866in}}%
\pgfpathlineto{\pgfqpoint{2.156567in}{1.320759in}}%
\pgfpathlineto{\pgfqpoint{2.219485in}{1.323235in}}%
\pgfpathlineto{\pgfqpoint{2.282403in}{1.319843in}}%
\pgfpathlineto{\pgfqpoint{2.408240in}{1.319945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646533in}{0.974804in}}%
\pgfpathlineto{\pgfqpoint{0.772369in}{0.970007in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{0.991260in}}%
\pgfpathlineto{\pgfqpoint{0.898206in}{0.991046in}}%
\pgfpathlineto{\pgfqpoint{0.961124in}{0.986888in}}%
\pgfpathlineto{\pgfqpoint{1.024042in}{0.984966in}}%
\pgfpathlineto{\pgfqpoint{1.086960in}{0.987594in}}%
\pgfpathlineto{\pgfqpoint{1.149878in}{1.013383in}}%
\pgfpathlineto{\pgfqpoint{1.212796in}{1.063272in}}%
\pgfpathlineto{\pgfqpoint{1.275714in}{1.139089in}}%
\pgfpathlineto{\pgfqpoint{1.338632in}{1.201766in}}%
\pgfpathlineto{\pgfqpoint{1.401550in}{1.238717in}}%
\pgfpathlineto{\pgfqpoint{1.464468in}{1.255526in}}%
\pgfpathlineto{\pgfqpoint{1.527386in}{1.270729in}}%
\pgfpathlineto{\pgfqpoint{1.590304in}{1.273210in}}%
\pgfpathlineto{\pgfqpoint{1.653223in}{1.283844in}}%
\pgfpathlineto{\pgfqpoint{1.716141in}{1.266026in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{1.286499in}}%
\pgfpathlineto{\pgfqpoint{1.841977in}{1.272751in}}%
\pgfpathlineto{\pgfqpoint{1.904895in}{1.279921in}}%
\pgfpathlineto{\pgfqpoint{1.967813in}{1.291204in}}%
\pgfpathlineto{\pgfqpoint{2.030731in}{1.264205in}}%
\pgfpathlineto{\pgfqpoint{2.093649in}{1.287075in}}%
\pgfpathlineto{\pgfqpoint{2.156567in}{1.281109in}}%
\pgfpathlineto{\pgfqpoint{2.219485in}{1.286529in}}%
\pgfpathlineto{\pgfqpoint{2.282403in}{1.276481in}}%
\pgfpathlineto{\pgfqpoint{2.408240in}{1.280411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646533in}{0.994228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646533in}{0.994228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408240in}{1.300178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408240in}{1.300178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967813in}{1.311435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031702in}{-0.026967in}}{\pgfqpoint{0.031702in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.007484in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{-0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.012732in}}%
\pgfpathlineto{\pgfqpoint{0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{0.007484in}{0.010301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967813in}{1.311435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646533in}{0.846545in}}%
\pgfpathlineto{\pgfqpoint{0.772369in}{0.854778in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{0.849989in}}%
\pgfpathlineto{\pgfqpoint{0.898206in}{0.859230in}}%
\pgfpathlineto{\pgfqpoint{0.961124in}{0.843857in}}%
\pgfpathlineto{\pgfqpoint{1.024042in}{0.837724in}}%
\pgfpathlineto{\pgfqpoint{1.086960in}{0.852762in}}%
\pgfpathlineto{\pgfqpoint{1.149878in}{0.868639in}}%
\pgfpathlineto{\pgfqpoint{1.212796in}{0.896781in}}%
\pgfpathlineto{\pgfqpoint{1.275714in}{0.947604in}}%
\pgfpathlineto{\pgfqpoint{1.338632in}{0.992296in}}%
\pgfpathlineto{\pgfqpoint{1.401550in}{1.042951in}}%
\pgfpathlineto{\pgfqpoint{1.464468in}{1.068909in}}%
\pgfpathlineto{\pgfqpoint{1.527386in}{1.071513in}}%
\pgfpathlineto{\pgfqpoint{1.590304in}{1.080838in}}%
\pgfpathlineto{\pgfqpoint{1.653223in}{1.073278in}}%
\pgfpathlineto{\pgfqpoint{1.716141in}{1.084282in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{1.088483in}}%
\pgfpathlineto{\pgfqpoint{1.841977in}{1.097555in}}%
\pgfpathlineto{\pgfqpoint{1.904895in}{1.080334in}}%
\pgfpathlineto{\pgfqpoint{1.967813in}{1.091759in}}%
\pgfpathlineto{\pgfqpoint{2.030731in}{1.094615in}}%
\pgfpathlineto{\pgfqpoint{2.093649in}{1.092851in}}%
\pgfpathlineto{\pgfqpoint{2.156567in}{1.098479in}}%
\pgfpathlineto{\pgfqpoint{2.219485in}{1.101924in}}%
\pgfpathlineto{\pgfqpoint{2.282403in}{1.081678in}}%
\pgfpathlineto{\pgfqpoint{2.408240in}{1.087139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646533in}{0.865692in}}%
\pgfpathlineto{\pgfqpoint{0.772369in}{0.872835in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{0.869823in}}%
\pgfpathlineto{\pgfqpoint{0.898206in}{0.879233in}}%
\pgfpathlineto{\pgfqpoint{0.961124in}{0.861118in}}%
\pgfpathlineto{\pgfqpoint{1.024042in}{0.855403in}}%
\pgfpathlineto{\pgfqpoint{1.086960in}{0.871382in}}%
\pgfpathlineto{\pgfqpoint{1.149878in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{1.212796in}{0.916202in}}%
\pgfpathlineto{\pgfqpoint{1.275714in}{0.966579in}}%
\pgfpathlineto{\pgfqpoint{1.338632in}{1.011524in}}%
\pgfpathlineto{\pgfqpoint{1.401550in}{1.062057in}}%
\pgfpathlineto{\pgfqpoint{1.464468in}{1.089391in}}%
\pgfpathlineto{\pgfqpoint{1.527386in}{1.090495in}}%
\pgfpathlineto{\pgfqpoint{1.590304in}{1.099717in}}%
\pgfpathlineto{\pgfqpoint{1.653223in}{1.092001in}}%
\pgfpathlineto{\pgfqpoint{1.716141in}{1.104553in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{1.107504in}}%
\pgfpathlineto{\pgfqpoint{1.841977in}{1.117325in}}%
\pgfpathlineto{\pgfqpoint{1.904895in}{1.099023in}}%
\pgfpathlineto{\pgfqpoint{1.967813in}{1.111940in}}%
\pgfpathlineto{\pgfqpoint{2.030731in}{1.113443in}}%
\pgfpathlineto{\pgfqpoint{2.093649in}{1.113236in}}%
\pgfpathlineto{\pgfqpoint{2.156567in}{1.117838in}}%
\pgfpathlineto{\pgfqpoint{2.219485in}{1.121692in}}%
\pgfpathlineto{\pgfqpoint{2.282403in}{1.101193in}}%
\pgfpathlineto{\pgfqpoint{2.408240in}{1.107257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646533in}{0.827398in}}%
\pgfpathlineto{\pgfqpoint{0.772369in}{0.836721in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{0.830156in}}%
\pgfpathlineto{\pgfqpoint{0.898206in}{0.839227in}}%
\pgfpathlineto{\pgfqpoint{0.961124in}{0.826595in}}%
\pgfpathlineto{\pgfqpoint{1.024042in}{0.820046in}}%
\pgfpathlineto{\pgfqpoint{1.086960in}{0.834141in}}%
\pgfpathlineto{\pgfqpoint{1.149878in}{0.850778in}}%
\pgfpathlineto{\pgfqpoint{1.212796in}{0.877359in}}%
\pgfpathlineto{\pgfqpoint{1.275714in}{0.928629in}}%
\pgfpathlineto{\pgfqpoint{1.338632in}{0.973068in}}%
\pgfpathlineto{\pgfqpoint{1.401550in}{1.023846in}}%
\pgfpathlineto{\pgfqpoint{1.464468in}{1.048427in}}%
\pgfpathlineto{\pgfqpoint{1.527386in}{1.052532in}}%
\pgfpathlineto{\pgfqpoint{1.590304in}{1.061959in}}%
\pgfpathlineto{\pgfqpoint{1.653223in}{1.054554in}}%
\pgfpathlineto{\pgfqpoint{1.716141in}{1.064012in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{1.069461in}}%
\pgfpathlineto{\pgfqpoint{1.841977in}{1.077785in}}%
\pgfpathlineto{\pgfqpoint{1.904895in}{1.061645in}}%
\pgfpathlineto{\pgfqpoint{1.967813in}{1.071578in}}%
\pgfpathlineto{\pgfqpoint{2.030731in}{1.075787in}}%
\pgfpathlineto{\pgfqpoint{2.093649in}{1.072466in}}%
\pgfpathlineto{\pgfqpoint{2.156567in}{1.079121in}}%
\pgfpathlineto{\pgfqpoint{2.219485in}{1.082155in}}%
\pgfpathlineto{\pgfqpoint{2.282403in}{1.062163in}}%
\pgfpathlineto{\pgfqpoint{2.408240in}{1.067020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646533in}{0.846545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646533in}{0.846545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408240in}{1.087139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408240in}{1.087139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219485in}{1.101924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031702in}{-0.026967in}}{\pgfqpoint{0.031702in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.007484in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{-0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.012732in}}%
\pgfpathlineto{\pgfqpoint{0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{0.007484in}{0.010301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219485in}{1.101924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646533in}{0.737589in}}%
\pgfpathlineto{\pgfqpoint{0.772369in}{0.724904in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{0.725744in}}%
\pgfpathlineto{\pgfqpoint{0.898206in}{0.709279in}}%
\pgfpathlineto{\pgfqpoint{0.961124in}{0.741117in}}%
\pgfpathlineto{\pgfqpoint{1.024042in}{0.721964in}}%
\pgfpathlineto{\pgfqpoint{1.086960in}{0.730869in}}%
\pgfpathlineto{\pgfqpoint{1.149878in}{0.738093in}}%
\pgfpathlineto{\pgfqpoint{1.212796in}{0.757835in}}%
\pgfpathlineto{\pgfqpoint{1.275714in}{0.786649in}}%
\pgfpathlineto{\pgfqpoint{1.338632in}{0.826636in}}%
\pgfpathlineto{\pgfqpoint{1.401550in}{0.874687in}}%
\pgfpathlineto{\pgfqpoint{1.464468in}{0.904257in}}%
\pgfpathlineto{\pgfqpoint{1.527386in}{0.918958in}}%
\pgfpathlineto{\pgfqpoint{1.590304in}{0.918538in}}%
\pgfpathlineto{\pgfqpoint{1.653223in}{0.930719in}}%
\pgfpathlineto{\pgfqpoint{1.716141in}{0.918958in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{0.924251in}}%
\pgfpathlineto{\pgfqpoint{1.841977in}{0.940380in}}%
\pgfpathlineto{\pgfqpoint{1.904895in}{0.940968in}}%
\pgfpathlineto{\pgfqpoint{1.967813in}{0.922991in}}%
\pgfpathlineto{\pgfqpoint{2.030731in}{0.927947in}}%
\pgfpathlineto{\pgfqpoint{2.093649in}{0.952225in}}%
\pgfpathlineto{\pgfqpoint{2.156567in}{0.923663in}}%
\pgfpathlineto{\pgfqpoint{2.219485in}{0.938364in}}%
\pgfpathlineto{\pgfqpoint{2.282403in}{0.924419in}}%
\pgfpathlineto{\pgfqpoint{2.408240in}{0.948865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646533in}{0.754360in}}%
\pgfpathlineto{\pgfqpoint{0.772369in}{0.742395in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{0.742821in}}%
\pgfpathlineto{\pgfqpoint{0.898206in}{0.726228in}}%
\pgfpathlineto{\pgfqpoint{0.961124in}{0.758766in}}%
\pgfpathlineto{\pgfqpoint{1.024042in}{0.738506in}}%
\pgfpathlineto{\pgfqpoint{1.086960in}{0.748428in}}%
\pgfpathlineto{\pgfqpoint{1.149878in}{0.756076in}}%
\pgfpathlineto{\pgfqpoint{1.212796in}{0.774692in}}%
\pgfpathlineto{\pgfqpoint{1.275714in}{0.804045in}}%
\pgfpathlineto{\pgfqpoint{1.338632in}{0.844801in}}%
\pgfpathlineto{\pgfqpoint{1.401550in}{0.893218in}}%
\pgfpathlineto{\pgfqpoint{1.464468in}{0.922098in}}%
\pgfpathlineto{\pgfqpoint{1.527386in}{0.936844in}}%
\pgfpathlineto{\pgfqpoint{1.590304in}{0.937488in}}%
\pgfpathlineto{\pgfqpoint{1.653223in}{0.948774in}}%
\pgfpathlineto{\pgfqpoint{1.716141in}{0.936802in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{0.941375in}}%
\pgfpathlineto{\pgfqpoint{1.841977in}{0.958919in}}%
\pgfpathlineto{\pgfqpoint{1.904895in}{0.958425in}}%
\pgfpathlineto{\pgfqpoint{1.967813in}{0.940241in}}%
\pgfpathlineto{\pgfqpoint{2.030731in}{0.944848in}}%
\pgfpathlineto{\pgfqpoint{2.093649in}{0.971195in}}%
\pgfpathlineto{\pgfqpoint{2.156567in}{0.941566in}}%
\pgfpathlineto{\pgfqpoint{2.219485in}{0.956145in}}%
\pgfpathlineto{\pgfqpoint{2.282403in}{0.941466in}}%
\pgfpathlineto{\pgfqpoint{2.408240in}{0.966570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646533in}{0.720818in}}%
\pgfpathlineto{\pgfqpoint{0.772369in}{0.707413in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{0.708668in}}%
\pgfpathlineto{\pgfqpoint{0.898206in}{0.692330in}}%
\pgfpathlineto{\pgfqpoint{0.961124in}{0.723469in}}%
\pgfpathlineto{\pgfqpoint{1.024042in}{0.705422in}}%
\pgfpathlineto{\pgfqpoint{1.086960in}{0.713309in}}%
\pgfpathlineto{\pgfqpoint{1.149878in}{0.720110in}}%
\pgfpathlineto{\pgfqpoint{1.212796in}{0.740978in}}%
\pgfpathlineto{\pgfqpoint{1.275714in}{0.769252in}}%
\pgfpathlineto{\pgfqpoint{1.338632in}{0.808470in}}%
\pgfpathlineto{\pgfqpoint{1.401550in}{0.856157in}}%
\pgfpathlineto{\pgfqpoint{1.464468in}{0.886416in}}%
\pgfpathlineto{\pgfqpoint{1.527386in}{0.901072in}}%
\pgfpathlineto{\pgfqpoint{1.590304in}{0.899588in}}%
\pgfpathlineto{\pgfqpoint{1.653223in}{0.912664in}}%
\pgfpathlineto{\pgfqpoint{1.716141in}{0.901115in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{0.907127in}}%
\pgfpathlineto{\pgfqpoint{1.841977in}{0.921840in}}%
\pgfpathlineto{\pgfqpoint{1.904895in}{0.923511in}}%
\pgfpathlineto{\pgfqpoint{1.967813in}{0.905740in}}%
\pgfpathlineto{\pgfqpoint{2.030731in}{0.911046in}}%
\pgfpathlineto{\pgfqpoint{2.093649in}{0.933255in}}%
\pgfpathlineto{\pgfqpoint{2.156567in}{0.905759in}}%
\pgfpathlineto{\pgfqpoint{2.219485in}{0.920582in}}%
\pgfpathlineto{\pgfqpoint{2.282403in}{0.907371in}}%
\pgfpathlineto{\pgfqpoint{2.408240in}{0.931159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646533in}{0.737589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646533in}{0.737589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408240in}{0.948865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408240in}{0.948865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093649in}{0.952225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031702in}{-0.026967in}}{\pgfqpoint{0.031702in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.007484in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{-0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.012732in}}%
\pgfpathlineto{\pgfqpoint{0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{0.007484in}{0.010301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093649in}{0.952225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646533in}{0.644342in}}%
\pgfpathlineto{\pgfqpoint{0.772369in}{0.661480in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{0.641822in}}%
\pgfpathlineto{\pgfqpoint{0.898206in}{0.634682in}}%
\pgfpathlineto{\pgfqpoint{0.961124in}{0.639470in}}%
\pgfpathlineto{\pgfqpoint{1.024042in}{0.649551in}}%
\pgfpathlineto{\pgfqpoint{1.086960in}{0.645182in}}%
\pgfpathlineto{\pgfqpoint{1.149878in}{0.677861in}}%
\pgfpathlineto{\pgfqpoint{1.212796in}{0.680549in}}%
\pgfpathlineto{\pgfqpoint{1.275714in}{0.683993in}}%
\pgfpathlineto{\pgfqpoint{1.338632in}{0.716756in}}%
\pgfpathlineto{\pgfqpoint{1.401550in}{0.751114in}}%
\pgfpathlineto{\pgfqpoint{1.464468in}{0.785641in}}%
\pgfpathlineto{\pgfqpoint{1.527386in}{0.803030in}}%
\pgfpathlineto{\pgfqpoint{1.590304in}{0.812103in}}%
\pgfpathlineto{\pgfqpoint{1.653223in}{0.816975in}}%
\pgfpathlineto{\pgfqpoint{1.716141in}{0.832936in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{0.813195in}}%
\pgfpathlineto{\pgfqpoint{1.841977in}{0.836800in}}%
\pgfpathlineto{\pgfqpoint{1.904895in}{0.826636in}}%
\pgfpathlineto{\pgfqpoint{1.967813in}{0.821259in}}%
\pgfpathlineto{\pgfqpoint{2.030731in}{0.827812in}}%
\pgfpathlineto{\pgfqpoint{2.093649in}{0.823779in}}%
\pgfpathlineto{\pgfqpoint{2.156567in}{0.828820in}}%
\pgfpathlineto{\pgfqpoint{2.219485in}{0.825628in}}%
\pgfpathlineto{\pgfqpoint{2.282403in}{0.809834in}}%
\pgfpathlineto{\pgfqpoint{2.408240in}{0.824115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646533in}{0.660140in}}%
\pgfpathlineto{\pgfqpoint{0.772369in}{0.677364in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{0.657258in}}%
\pgfpathlineto{\pgfqpoint{0.898206in}{0.650482in}}%
\pgfpathlineto{\pgfqpoint{0.961124in}{0.655172in}}%
\pgfpathlineto{\pgfqpoint{1.024042in}{0.665503in}}%
\pgfpathlineto{\pgfqpoint{1.086960in}{0.660950in}}%
\pgfpathlineto{\pgfqpoint{1.149878in}{0.694202in}}%
\pgfpathlineto{\pgfqpoint{1.212796in}{0.696594in}}%
\pgfpathlineto{\pgfqpoint{1.275714in}{0.699532in}}%
\pgfpathlineto{\pgfqpoint{1.338632in}{0.732359in}}%
\pgfpathlineto{\pgfqpoint{1.401550in}{0.767895in}}%
\pgfpathlineto{\pgfqpoint{1.464468in}{0.802654in}}%
\pgfpathlineto{\pgfqpoint{1.527386in}{0.820225in}}%
\pgfpathlineto{\pgfqpoint{1.590304in}{0.828819in}}%
\pgfpathlineto{\pgfqpoint{1.653223in}{0.832866in}}%
\pgfpathlineto{\pgfqpoint{1.716141in}{0.849515in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{0.829587in}}%
\pgfpathlineto{\pgfqpoint{1.841977in}{0.853244in}}%
\pgfpathlineto{\pgfqpoint{1.904895in}{0.843284in}}%
\pgfpathlineto{\pgfqpoint{1.967813in}{0.837776in}}%
\pgfpathlineto{\pgfqpoint{2.030731in}{0.844552in}}%
\pgfpathlineto{\pgfqpoint{2.093649in}{0.840255in}}%
\pgfpathlineto{\pgfqpoint{2.156567in}{0.845560in}}%
\pgfpathlineto{\pgfqpoint{2.219485in}{0.842232in}}%
\pgfpathlineto{\pgfqpoint{2.282403in}{0.826600in}}%
\pgfpathlineto{\pgfqpoint{2.408240in}{0.840290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646533in}{0.628544in}}%
\pgfpathlineto{\pgfqpoint{0.772369in}{0.645595in}}%
\pgfpathlineto{\pgfqpoint{0.835287in}{0.626387in}}%
\pgfpathlineto{\pgfqpoint{0.898206in}{0.618881in}}%
\pgfpathlineto{\pgfqpoint{0.961124in}{0.623768in}}%
\pgfpathlineto{\pgfqpoint{1.024042in}{0.633599in}}%
\pgfpathlineto{\pgfqpoint{1.086960in}{0.629415in}}%
\pgfpathlineto{\pgfqpoint{1.149878in}{0.661519in}}%
\pgfpathlineto{\pgfqpoint{1.212796in}{0.664504in}}%
\pgfpathlineto{\pgfqpoint{1.275714in}{0.668454in}}%
\pgfpathlineto{\pgfqpoint{1.338632in}{0.701152in}}%
\pgfpathlineto{\pgfqpoint{1.401550in}{0.734333in}}%
\pgfpathlineto{\pgfqpoint{1.464468in}{0.768627in}}%
\pgfpathlineto{\pgfqpoint{1.527386in}{0.785835in}}%
\pgfpathlineto{\pgfqpoint{1.590304in}{0.795386in}}%
\pgfpathlineto{\pgfqpoint{1.653223in}{0.801084in}}%
\pgfpathlineto{\pgfqpoint{1.716141in}{0.816357in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{0.796802in}}%
\pgfpathlineto{\pgfqpoint{1.841977in}{0.820357in}}%
\pgfpathlineto{\pgfqpoint{1.904895in}{0.809987in}}%
\pgfpathlineto{\pgfqpoint{1.967813in}{0.804743in}}%
\pgfpathlineto{\pgfqpoint{2.030731in}{0.811072in}}%
\pgfpathlineto{\pgfqpoint{2.093649in}{0.807304in}}%
\pgfpathlineto{\pgfqpoint{2.156567in}{0.812080in}}%
\pgfpathlineto{\pgfqpoint{2.219485in}{0.809024in}}%
\pgfpathlineto{\pgfqpoint{2.282403in}{0.793069in}}%
\pgfpathlineto{\pgfqpoint{2.408240in}{0.807941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646533in}{0.644342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646533in}{0.644342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408240in}{0.824115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408240in}{0.824115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841977in}{0.836800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031702in}{-0.026967in}}{\pgfqpoint{0.031702in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.007484in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{-0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.012732in}}%
\pgfpathlineto{\pgfqpoint{0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{0.007484in}{0.010301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841977in}{0.836800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558448in}{0.526222in}}%
\pgfpathlineto{\pgfqpoint{0.558448in}{2.564722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496325in}{0.526222in}}%
\pgfpathlineto{\pgfqpoint{2.496325in}{2.564722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558448in}{0.526222in}}%
\pgfpathlineto{\pgfqpoint{2.496325in}{0.526222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558448in}{2.564722in}}%
\pgfpathlineto{\pgfqpoint{2.496325in}{2.564722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883900in}{0.526222in}}%
\pgfpathlineto{\pgfqpoint{4.821777in}{0.526222in}}%
\pgfpathlineto{\pgfqpoint{4.821777in}{2.564722in}}%
\pgfpathlineto{\pgfqpoint{2.883900in}{2.564722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971986in}{0.526222in}}%
\pgfpathlineto{\pgfqpoint{2.971986in}{2.564722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.971986in,y=0.410944in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {−2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475330in}{0.526222in}}%
\pgfpathlineto{\pgfqpoint{3.475330in}{2.564722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475330in,y=0.410944in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978675in}{0.526222in}}%
\pgfpathlineto{\pgfqpoint{3.978675in}{2.564722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.978675in,y=0.410944in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482020in}{0.526222in}}%
\pgfpathlineto{\pgfqpoint{4.482020in}{2.564722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.482020in,y=0.410944in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883900in}{0.893084in}}%
\pgfpathlineto{\pgfqpoint{4.821777in}{0.893084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883900in}{1.290937in}}%
\pgfpathlineto{\pgfqpoint{4.821777in}{1.290937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883900in}{1.688790in}}%
\pgfpathlineto{\pgfqpoint{4.821777in}{1.688790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883900in}{2.086643in}}%
\pgfpathlineto{\pgfqpoint{4.821777in}{2.086643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883900in}{2.484496in}}%
\pgfpathlineto{\pgfqpoint{4.821777in}{2.484496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971986in}{2.029141in}}%
\pgfpathlineto{\pgfqpoint{3.097822in}{1.887717in}}%
\pgfpathlineto{\pgfqpoint{3.174086in}{1.882277in}}%
\pgfpathlineto{\pgfqpoint{3.250350in}{1.874507in}}%
\pgfpathlineto{\pgfqpoint{3.326615in}{1.869844in}}%
\pgfpathlineto{\pgfqpoint{3.402879in}{1.944442in}}%
\pgfpathlineto{\pgfqpoint{3.479143in}{2.056338in}}%
\pgfpathlineto{\pgfqpoint{3.555408in}{2.151916in}}%
\pgfpathlineto{\pgfqpoint{3.631672in}{2.194654in}}%
\pgfpathlineto{\pgfqpoint{3.707936in}{2.163572in}}%
\pgfpathlineto{\pgfqpoint{3.784201in}{2.214857in}}%
\pgfpathlineto{\pgfqpoint{3.860465in}{2.199316in}}%
\pgfpathlineto{\pgfqpoint{3.936729in}{2.193100in}}%
\pgfpathlineto{\pgfqpoint{4.012994in}{2.171342in}}%
\pgfpathlineto{\pgfqpoint{4.089258in}{2.191546in}}%
\pgfpathlineto{\pgfqpoint{4.165523in}{2.210195in}}%
\pgfpathlineto{\pgfqpoint{4.241787in}{2.189215in}}%
\pgfpathlineto{\pgfqpoint{4.318051in}{2.214080in}}%
\pgfpathlineto{\pgfqpoint{4.394316in}{2.207087in}}%
\pgfpathlineto{\pgfqpoint{4.470580in}{2.210195in}}%
\pgfpathlineto{\pgfqpoint{4.546844in}{2.172896in}}%
\pgfpathlineto{\pgfqpoint{4.733692in}{2.188438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971986in}{2.029141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971986in}{2.029141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733692in}{2.188438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733692in}{2.188438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784201in}{2.214857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031702in}{-0.026967in}}{\pgfqpoint{0.031702in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.007484in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{-0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.012732in}}%
\pgfpathlineto{\pgfqpoint{0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{0.007484in}{0.010301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784201in}{2.214857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971986in}{1.751473in}}%
\pgfpathlineto{\pgfqpoint{3.097822in}{1.661334in}}%
\pgfpathlineto{\pgfqpoint{3.174086in}{1.667033in}}%
\pgfpathlineto{\pgfqpoint{3.250350in}{1.669105in}}%
\pgfpathlineto{\pgfqpoint{3.326615in}{1.658226in}}%
\pgfpathlineto{\pgfqpoint{3.402879in}{1.736450in}}%
\pgfpathlineto{\pgfqpoint{3.479143in}{1.819336in}}%
\pgfpathlineto{\pgfqpoint{3.555408in}{1.918281in}}%
\pgfpathlineto{\pgfqpoint{3.631672in}{1.930714in}}%
\pgfpathlineto{\pgfqpoint{3.707936in}{1.953507in}}%
\pgfpathlineto{\pgfqpoint{3.784201in}{2.014636in}}%
\pgfpathlineto{\pgfqpoint{3.860465in}{1.981482in}}%
\pgfpathlineto{\pgfqpoint{3.936729in}{1.970603in}}%
\pgfpathlineto{\pgfqpoint{4.012994in}{1.963350in}}%
\pgfpathlineto{\pgfqpoint{4.089258in}{1.963868in}}%
\pgfpathlineto{\pgfqpoint{4.165523in}{1.992878in}}%
\pgfpathlineto{\pgfqpoint{4.241787in}{1.968531in}}%
\pgfpathlineto{\pgfqpoint{4.318051in}{1.976301in}}%
\pgfpathlineto{\pgfqpoint{4.394316in}{1.962314in}}%
\pgfpathlineto{\pgfqpoint{4.470580in}{1.975783in}}%
\pgfpathlineto{\pgfqpoint{4.546844in}{1.972157in}}%
\pgfpathlineto{\pgfqpoint{4.733692in}{2.004793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971986in}{1.839576in}}%
\pgfpathlineto{\pgfqpoint{3.097822in}{1.680690in}}%
\pgfpathlineto{\pgfqpoint{3.174086in}{1.691309in}}%
\pgfpathlineto{\pgfqpoint{3.250350in}{1.712335in}}%
\pgfpathlineto{\pgfqpoint{3.326615in}{1.701307in}}%
\pgfpathlineto{\pgfqpoint{3.402879in}{1.743702in}}%
\pgfpathlineto{\pgfqpoint{3.479143in}{1.834877in}}%
\pgfpathlineto{\pgfqpoint{3.555408in}{1.995474in}}%
\pgfpathlineto{\pgfqpoint{3.631672in}{1.945656in}}%
\pgfpathlineto{\pgfqpoint{3.707936in}{1.978395in}}%
\pgfpathlineto{\pgfqpoint{3.784201in}{2.066159in}}%
\pgfpathlineto{\pgfqpoint{3.860465in}{2.037266in}}%
\pgfpathlineto{\pgfqpoint{3.936729in}{2.003999in}}%
\pgfpathlineto{\pgfqpoint{4.012994in}{2.032721in}}%
\pgfpathlineto{\pgfqpoint{4.089258in}{1.974784in}}%
\pgfpathlineto{\pgfqpoint{4.165523in}{2.051009in}}%
\pgfpathlineto{\pgfqpoint{4.241787in}{1.980963in}}%
\pgfpathlineto{\pgfqpoint{4.318051in}{2.032278in}}%
\pgfpathlineto{\pgfqpoint{4.394316in}{1.984072in}}%
\pgfpathlineto{\pgfqpoint{4.470580in}{2.028481in}}%
\pgfpathlineto{\pgfqpoint{4.546844in}{1.974229in}}%
\pgfpathlineto{\pgfqpoint{4.733692in}{2.051116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971986in}{1.663370in}}%
\pgfpathlineto{\pgfqpoint{3.097822in}{1.641979in}}%
\pgfpathlineto{\pgfqpoint{3.174086in}{1.642757in}}%
\pgfpathlineto{\pgfqpoint{3.250350in}{1.625874in}}%
\pgfpathlineto{\pgfqpoint{3.326615in}{1.615145in}}%
\pgfpathlineto{\pgfqpoint{3.402879in}{1.729197in}}%
\pgfpathlineto{\pgfqpoint{3.479143in}{1.803795in}}%
\pgfpathlineto{\pgfqpoint{3.555408in}{1.841088in}}%
\pgfpathlineto{\pgfqpoint{3.631672in}{1.915771in}}%
\pgfpathlineto{\pgfqpoint{3.707936in}{1.928620in}}%
\pgfpathlineto{\pgfqpoint{3.784201in}{1.963113in}}%
\pgfpathlineto{\pgfqpoint{3.860465in}{1.925697in}}%
\pgfpathlineto{\pgfqpoint{3.936729in}{1.937206in}}%
\pgfpathlineto{\pgfqpoint{4.012994in}{1.893980in}}%
\pgfpathlineto{\pgfqpoint{4.089258in}{1.952952in}}%
\pgfpathlineto{\pgfqpoint{4.165523in}{1.934747in}}%
\pgfpathlineto{\pgfqpoint{4.241787in}{1.956098in}}%
\pgfpathlineto{\pgfqpoint{4.318051in}{1.920324in}}%
\pgfpathlineto{\pgfqpoint{4.394316in}{1.940557in}}%
\pgfpathlineto{\pgfqpoint{4.470580in}{1.923086in}}%
\pgfpathlineto{\pgfqpoint{4.546844in}{1.970085in}}%
\pgfpathlineto{\pgfqpoint{4.733692in}{1.958470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971986in}{1.751473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971986in}{1.751473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733692in}{2.004793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733692in}{2.004793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784201in}{2.014636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031702in}{-0.026967in}}{\pgfqpoint{0.031702in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.007484in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{-0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.012732in}}%
\pgfpathlineto{\pgfqpoint{0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{0.007484in}{0.010301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784201in}{2.014636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.562738,0.051545,0.641509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971986in}{1.469302in}}%
\pgfpathlineto{\pgfqpoint{3.097822in}{1.446110in}}%
\pgfpathlineto{\pgfqpoint{3.174086in}{1.433438in}}%
\pgfpathlineto{\pgfqpoint{3.250350in}{1.443958in}}%
\pgfpathlineto{\pgfqpoint{3.326615in}{1.459260in}}%
\pgfpathlineto{\pgfqpoint{3.402879in}{1.481735in}}%
\pgfpathlineto{\pgfqpoint{3.479143in}{1.583828in}}%
\pgfpathlineto{\pgfqpoint{3.555408in}{1.665359in}}%
\pgfpathlineto{\pgfqpoint{3.631672in}{1.721068in}}%
\pgfpathlineto{\pgfqpoint{3.707936in}{1.733262in}}%
\pgfpathlineto{\pgfqpoint{3.784201in}{1.741630in}}%
\pgfpathlineto{\pgfqpoint{3.860465in}{1.741152in}}%
\pgfpathlineto{\pgfqpoint{3.936729in}{1.733023in}}%
\pgfpathlineto{\pgfqpoint{4.012994in}{1.744977in}}%
\pgfpathlineto{\pgfqpoint{4.089258in}{1.716047in}}%
\pgfpathlineto{\pgfqpoint{4.165523in}{1.738044in}}%
\pgfpathlineto{\pgfqpoint{4.241787in}{1.712461in}}%
\pgfpathlineto{\pgfqpoint{4.318051in}{1.722503in}}%
\pgfpathlineto{\pgfqpoint{4.394316in}{1.727045in}}%
\pgfpathlineto{\pgfqpoint{4.470580in}{1.731110in}}%
\pgfpathlineto{\pgfqpoint{4.546844in}{1.722263in}}%
\pgfpathlineto{\pgfqpoint{4.733692in}{1.738044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.562738,0.051545,0.641509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971986in}{1.522095in}}%
\pgfpathlineto{\pgfqpoint{3.097822in}{1.480205in}}%
\pgfpathlineto{\pgfqpoint{3.174086in}{1.455538in}}%
\pgfpathlineto{\pgfqpoint{3.250350in}{1.469328in}}%
\pgfpathlineto{\pgfqpoint{3.326615in}{1.480723in}}%
\pgfpathlineto{\pgfqpoint{3.402879in}{1.518468in}}%
\pgfpathlineto{\pgfqpoint{3.479143in}{1.609130in}}%
\pgfpathlineto{\pgfqpoint{3.555408in}{1.699796in}}%
\pgfpathlineto{\pgfqpoint{3.631672in}{1.747485in}}%
\pgfpathlineto{\pgfqpoint{3.707936in}{1.768989in}}%
\pgfpathlineto{\pgfqpoint{3.784201in}{1.768900in}}%
\pgfpathlineto{\pgfqpoint{3.860465in}{1.769516in}}%
\pgfpathlineto{\pgfqpoint{3.936729in}{1.780861in}}%
\pgfpathlineto{\pgfqpoint{4.012994in}{1.773994in}}%
\pgfpathlineto{\pgfqpoint{4.089258in}{1.738407in}}%
\pgfpathlineto{\pgfqpoint{4.165523in}{1.775731in}}%
\pgfpathlineto{\pgfqpoint{4.241787in}{1.750998in}}%
\pgfpathlineto{\pgfqpoint{4.318051in}{1.764634in}}%
\pgfpathlineto{\pgfqpoint{4.394316in}{1.761300in}}%
\pgfpathlineto{\pgfqpoint{4.470580in}{1.765861in}}%
\pgfpathlineto{\pgfqpoint{4.546844in}{1.753790in}}%
\pgfpathlineto{\pgfqpoint{4.733692in}{1.770604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.562738,0.051545,0.641509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971986in}{1.416509in}}%
\pgfpathlineto{\pgfqpoint{3.097822in}{1.412014in}}%
\pgfpathlineto{\pgfqpoint{3.174086in}{1.411337in}}%
\pgfpathlineto{\pgfqpoint{3.250350in}{1.418587in}}%
\pgfpathlineto{\pgfqpoint{3.326615in}{1.437796in}}%
\pgfpathlineto{\pgfqpoint{3.402879in}{1.445001in}}%
\pgfpathlineto{\pgfqpoint{3.479143in}{1.558526in}}%
\pgfpathlineto{\pgfqpoint{3.555408in}{1.630922in}}%
\pgfpathlineto{\pgfqpoint{3.631672in}{1.694651in}}%
\pgfpathlineto{\pgfqpoint{3.707936in}{1.697534in}}%
\pgfpathlineto{\pgfqpoint{3.784201in}{1.714360in}}%
\pgfpathlineto{\pgfqpoint{3.860465in}{1.712788in}}%
\pgfpathlineto{\pgfqpoint{3.936729in}{1.685184in}}%
\pgfpathlineto{\pgfqpoint{4.012994in}{1.715961in}}%
\pgfpathlineto{\pgfqpoint{4.089258in}{1.693687in}}%
\pgfpathlineto{\pgfqpoint{4.165523in}{1.700356in}}%
\pgfpathlineto{\pgfqpoint{4.241787in}{1.673924in}}%
\pgfpathlineto{\pgfqpoint{4.318051in}{1.680371in}}%
\pgfpathlineto{\pgfqpoint{4.394316in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{4.470580in}{1.696359in}}%
\pgfpathlineto{\pgfqpoint{4.546844in}{1.690737in}}%
\pgfpathlineto{\pgfqpoint{4.733692in}{1.705484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.562738,0.051545,0.641509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971986in}{1.469302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.562738,0.051545,0.641509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.562738,0.051545,0.641509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971986in}{1.469302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.562738,0.051545,0.641509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733692in}{1.738044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.562738,0.051545,0.641509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.562738,0.051545,0.641509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733692in}{1.738044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.562738,0.051545,0.641509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012994in}{1.744977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.562738,0.051545,0.641509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.562738,0.051545,0.641509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031702in}{-0.026967in}}{\pgfqpoint{0.031702in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.007484in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{-0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.012732in}}%
\pgfpathlineto{\pgfqpoint{0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{0.007484in}{0.010301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012994in}{1.744977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971986in}{1.228056in}}%
\pgfpathlineto{\pgfqpoint{3.097822in}{1.218253in}}%
\pgfpathlineto{\pgfqpoint{3.174086in}{1.229012in}}%
\pgfpathlineto{\pgfqpoint{3.250350in}{1.237858in}}%
\pgfpathlineto{\pgfqpoint{3.326615in}{1.207254in}}%
\pgfpathlineto{\pgfqpoint{3.402879in}{1.246227in}}%
\pgfpathlineto{\pgfqpoint{3.479143in}{1.348559in}}%
\pgfpathlineto{\pgfqpoint{3.555408in}{1.426026in}}%
\pgfpathlineto{\pgfqpoint{3.631672in}{1.450413in}}%
\pgfpathlineto{\pgfqpoint{3.707936in}{1.469302in}}%
\pgfpathlineto{\pgfqpoint{3.784201in}{1.471693in}}%
\pgfpathlineto{\pgfqpoint{3.860465in}{1.475279in}}%
\pgfpathlineto{\pgfqpoint{3.936729in}{1.470019in}}%
\pgfpathlineto{\pgfqpoint{4.012994in}{1.484365in}}%
\pgfpathlineto{\pgfqpoint{4.089258in}{1.495124in}}%
\pgfpathlineto{\pgfqpoint{4.165523in}{1.469063in}}%
\pgfpathlineto{\pgfqpoint{4.241787in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{4.318051in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{4.394316in}{1.495124in}}%
\pgfpathlineto{\pgfqpoint{4.470580in}{1.474323in}}%
\pgfpathlineto{\pgfqpoint{4.546844in}{1.488429in}}%
\pgfpathlineto{\pgfqpoint{4.733692in}{1.477909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971986in}{1.271038in}}%
\pgfpathlineto{\pgfqpoint{3.097822in}{1.249423in}}%
\pgfpathlineto{\pgfqpoint{3.174086in}{1.263957in}}%
\pgfpathlineto{\pgfqpoint{3.250350in}{1.273582in}}%
\pgfpathlineto{\pgfqpoint{3.326615in}{1.234417in}}%
\pgfpathlineto{\pgfqpoint{3.402879in}{1.279345in}}%
\pgfpathlineto{\pgfqpoint{3.479143in}{1.376029in}}%
\pgfpathlineto{\pgfqpoint{3.555408in}{1.457217in}}%
\pgfpathlineto{\pgfqpoint{3.631672in}{1.484847in}}%
\pgfpathlineto{\pgfqpoint{3.707936in}{1.499988in}}%
\pgfpathlineto{\pgfqpoint{3.784201in}{1.498914in}}%
\pgfpathlineto{\pgfqpoint{3.860465in}{1.500268in}}%
\pgfpathlineto{\pgfqpoint{3.936729in}{1.502740in}}%
\pgfpathlineto{\pgfqpoint{4.012994in}{1.515356in}}%
\pgfpathlineto{\pgfqpoint{4.089258in}{1.521858in}}%
\pgfpathlineto{\pgfqpoint{4.165523in}{1.501299in}}%
\pgfpathlineto{\pgfqpoint{4.241787in}{1.512687in}}%
\pgfpathlineto{\pgfqpoint{4.318051in}{1.524040in}}%
\pgfpathlineto{\pgfqpoint{4.394316in}{1.528597in}}%
\pgfpathlineto{\pgfqpoint{4.470580in}{1.505770in}}%
\pgfpathlineto{\pgfqpoint{4.546844in}{1.520454in}}%
\pgfpathlineto{\pgfqpoint{4.733692in}{1.506235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971986in}{1.185073in}}%
\pgfpathlineto{\pgfqpoint{3.097822in}{1.187082in}}%
\pgfpathlineto{\pgfqpoint{3.174086in}{1.194067in}}%
\pgfpathlineto{\pgfqpoint{3.250350in}{1.202134in}}%
\pgfpathlineto{\pgfqpoint{3.326615in}{1.180092in}}%
\pgfpathlineto{\pgfqpoint{3.402879in}{1.213109in}}%
\pgfpathlineto{\pgfqpoint{3.479143in}{1.321089in}}%
\pgfpathlineto{\pgfqpoint{3.555408in}{1.394834in}}%
\pgfpathlineto{\pgfqpoint{3.631672in}{1.415979in}}%
\pgfpathlineto{\pgfqpoint{3.707936in}{1.438616in}}%
\pgfpathlineto{\pgfqpoint{3.784201in}{1.444472in}}%
\pgfpathlineto{\pgfqpoint{3.860465in}{1.450290in}}%
\pgfpathlineto{\pgfqpoint{3.936729in}{1.437298in}}%
\pgfpathlineto{\pgfqpoint{4.012994in}{1.453374in}}%
\pgfpathlineto{\pgfqpoint{4.089258in}{1.468390in}}%
\pgfpathlineto{\pgfqpoint{4.165523in}{1.436826in}}%
\pgfpathlineto{\pgfqpoint{4.241787in}{1.453651in}}%
\pgfpathlineto{\pgfqpoint{4.318051in}{1.462383in}}%
\pgfpathlineto{\pgfqpoint{4.394316in}{1.461651in}}%
\pgfpathlineto{\pgfqpoint{4.470580in}{1.442875in}}%
\pgfpathlineto{\pgfqpoint{4.546844in}{1.456404in}}%
\pgfpathlineto{\pgfqpoint{4.733692in}{1.449584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971986in}{1.228056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971986in}{1.228056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733692in}{1.477909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733692in}{1.477909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089258in}{1.495124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031702in}{-0.026967in}}{\pgfqpoint{0.031702in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.007484in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{-0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.012732in}}%
\pgfpathlineto{\pgfqpoint{0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{0.007484in}{0.010301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089258in}{1.495124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971986in}{1.052560in}}%
\pgfpathlineto{\pgfqpoint{3.097822in}{1.029129in}}%
\pgfpathlineto{\pgfqpoint{3.174086in}{1.029368in}}%
\pgfpathlineto{\pgfqpoint{3.250350in}{1.051365in}}%
\pgfpathlineto{\pgfqpoint{3.326615in}{1.037497in}}%
\pgfpathlineto{\pgfqpoint{3.402879in}{1.067623in}}%
\pgfpathlineto{\pgfqpoint{3.479143in}{1.149394in}}%
\pgfpathlineto{\pgfqpoint{3.555408in}{1.202951in}}%
\pgfpathlineto{\pgfqpoint{3.631672in}{1.229490in}}%
\pgfpathlineto{\pgfqpoint{3.707936in}{1.263202in}}%
\pgfpathlineto{\pgfqpoint{3.784201in}{1.245749in}}%
\pgfpathlineto{\pgfqpoint{3.860465in}{1.230207in}}%
\pgfpathlineto{\pgfqpoint{3.936729in}{1.256030in}}%
\pgfpathlineto{\pgfqpoint{4.012994in}{1.250770in}}%
\pgfpathlineto{\pgfqpoint{4.089258in}{1.235946in}}%
\pgfpathlineto{\pgfqpoint{4.165523in}{1.272288in}}%
\pgfpathlineto{\pgfqpoint{4.241787in}{1.232120in}}%
\pgfpathlineto{\pgfqpoint{4.318051in}{1.240967in}}%
\pgfpathlineto{\pgfqpoint{4.394316in}{1.247900in}}%
\pgfpathlineto{\pgfqpoint{4.470580in}{1.245031in}}%
\pgfpathlineto{\pgfqpoint{4.546844in}{1.249574in}}%
\pgfpathlineto{\pgfqpoint{4.733692in}{1.238337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971986in}{1.093462in}}%
\pgfpathlineto{\pgfqpoint{3.097822in}{1.067433in}}%
\pgfpathlineto{\pgfqpoint{3.174086in}{1.063837in}}%
\pgfpathlineto{\pgfqpoint{3.250350in}{1.089825in}}%
\pgfpathlineto{\pgfqpoint{3.326615in}{1.069716in}}%
\pgfpathlineto{\pgfqpoint{3.402879in}{1.103132in}}%
\pgfpathlineto{\pgfqpoint{3.479143in}{1.181438in}}%
\pgfpathlineto{\pgfqpoint{3.555408in}{1.236214in}}%
\pgfpathlineto{\pgfqpoint{3.631672in}{1.259817in}}%
\pgfpathlineto{\pgfqpoint{3.707936in}{1.297247in}}%
\pgfpathlineto{\pgfqpoint{3.784201in}{1.281578in}}%
\pgfpathlineto{\pgfqpoint{3.860465in}{1.262682in}}%
\pgfpathlineto{\pgfqpoint{3.936729in}{1.287759in}}%
\pgfpathlineto{\pgfqpoint{4.012994in}{1.282992in}}%
\pgfpathlineto{\pgfqpoint{4.089258in}{1.278257in}}%
\pgfpathlineto{\pgfqpoint{4.165523in}{1.304379in}}%
\pgfpathlineto{\pgfqpoint{4.241787in}{1.259699in}}%
\pgfpathlineto{\pgfqpoint{4.318051in}{1.268993in}}%
\pgfpathlineto{\pgfqpoint{4.394316in}{1.282682in}}%
\pgfpathlineto{\pgfqpoint{4.470580in}{1.282067in}}%
\pgfpathlineto{\pgfqpoint{4.546844in}{1.286887in}}%
\pgfpathlineto{\pgfqpoint{4.733692in}{1.265995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971986in}{1.011659in}}%
\pgfpathlineto{\pgfqpoint{3.097822in}{0.990826in}}%
\pgfpathlineto{\pgfqpoint{3.174086in}{0.994899in}}%
\pgfpathlineto{\pgfqpoint{3.250350in}{1.012905in}}%
\pgfpathlineto{\pgfqpoint{3.326615in}{1.005279in}}%
\pgfpathlineto{\pgfqpoint{3.402879in}{1.032115in}}%
\pgfpathlineto{\pgfqpoint{3.479143in}{1.117349in}}%
\pgfpathlineto{\pgfqpoint{3.555408in}{1.169687in}}%
\pgfpathlineto{\pgfqpoint{3.631672in}{1.199163in}}%
\pgfpathlineto{\pgfqpoint{3.707936in}{1.229158in}}%
\pgfpathlineto{\pgfqpoint{3.784201in}{1.209919in}}%
\pgfpathlineto{\pgfqpoint{3.860465in}{1.197733in}}%
\pgfpathlineto{\pgfqpoint{3.936729in}{1.224300in}}%
\pgfpathlineto{\pgfqpoint{4.012994in}{1.218547in}}%
\pgfpathlineto{\pgfqpoint{4.089258in}{1.193634in}}%
\pgfpathlineto{\pgfqpoint{4.165523in}{1.240197in}}%
\pgfpathlineto{\pgfqpoint{4.241787in}{1.204542in}}%
\pgfpathlineto{\pgfqpoint{4.318051in}{1.212940in}}%
\pgfpathlineto{\pgfqpoint{4.394316in}{1.213118in}}%
\pgfpathlineto{\pgfqpoint{4.470580in}{1.207996in}}%
\pgfpathlineto{\pgfqpoint{4.546844in}{1.212261in}}%
\pgfpathlineto{\pgfqpoint{4.733692in}{1.210678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971986in}{1.052560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971986in}{1.052560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733692in}{1.238337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733692in}{1.238337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165523in}{1.272288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031702in}{-0.026967in}}{\pgfqpoint{0.031702in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.007484in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{-0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.012732in}}%
\pgfpathlineto{\pgfqpoint{0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{0.007484in}{0.010301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165523in}{1.272288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971986in}{0.898345in}}%
\pgfpathlineto{\pgfqpoint{3.097822in}{0.893084in}}%
\pgfpathlineto{\pgfqpoint{3.174086in}{0.878739in}}%
\pgfpathlineto{\pgfqpoint{3.250350in}{0.853395in}}%
\pgfpathlineto{\pgfqpoint{3.326615in}{0.889976in}}%
\pgfpathlineto{\pgfqpoint{3.402879in}{0.901453in}}%
\pgfpathlineto{\pgfqpoint{3.479143in}{0.963856in}}%
\pgfpathlineto{\pgfqpoint{3.555408in}{1.015979in}}%
\pgfpathlineto{\pgfqpoint{3.631672in}{1.026021in}}%
\pgfpathlineto{\pgfqpoint{3.707936in}{1.055429in}}%
\pgfpathlineto{\pgfqpoint{3.784201in}{1.055429in}}%
\pgfpathlineto{\pgfqpoint{3.860465in}{1.056864in}}%
\pgfpathlineto{\pgfqpoint{3.936729in}{1.056386in}}%
\pgfpathlineto{\pgfqpoint{4.012994in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{4.089258in}{1.075513in}}%
\pgfpathlineto{\pgfqpoint{4.165523in}{1.047061in}}%
\pgfpathlineto{\pgfqpoint{4.241787in}{1.063559in}}%
\pgfpathlineto{\pgfqpoint{4.318051in}{1.053756in}}%
\pgfpathlineto{\pgfqpoint{4.394316in}{1.062124in}}%
\pgfpathlineto{\pgfqpoint{4.470580in}{1.059733in}}%
\pgfpathlineto{\pgfqpoint{4.546844in}{1.056864in}}%
\pgfpathlineto{\pgfqpoint{4.733692in}{1.035585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971986in}{0.932657in}}%
\pgfpathlineto{\pgfqpoint{3.097822in}{0.923784in}}%
\pgfpathlineto{\pgfqpoint{3.174086in}{0.913246in}}%
\pgfpathlineto{\pgfqpoint{3.250350in}{0.881540in}}%
\pgfpathlineto{\pgfqpoint{3.326615in}{0.922164in}}%
\pgfpathlineto{\pgfqpoint{3.402879in}{0.933954in}}%
\pgfpathlineto{\pgfqpoint{3.479143in}{0.993043in}}%
\pgfpathlineto{\pgfqpoint{3.555408in}{1.045489in}}%
\pgfpathlineto{\pgfqpoint{3.631672in}{1.059094in}}%
\pgfpathlineto{\pgfqpoint{3.707936in}{1.087526in}}%
\pgfpathlineto{\pgfqpoint{3.784201in}{1.086945in}}%
\pgfpathlineto{\pgfqpoint{3.860465in}{1.092658in}}%
\pgfpathlineto{\pgfqpoint{3.936729in}{1.089792in}}%
\pgfpathlineto{\pgfqpoint{4.012994in}{1.100143in}}%
\pgfpathlineto{\pgfqpoint{4.089258in}{1.112262in}}%
\pgfpathlineto{\pgfqpoint{4.165523in}{1.082768in}}%
\pgfpathlineto{\pgfqpoint{4.241787in}{1.097368in}}%
\pgfpathlineto{\pgfqpoint{4.318051in}{1.086613in}}%
\pgfpathlineto{\pgfqpoint{4.394316in}{1.095431in}}%
\pgfpathlineto{\pgfqpoint{4.470580in}{1.086640in}}%
\pgfpathlineto{\pgfqpoint{4.546844in}{1.087748in}}%
\pgfpathlineto{\pgfqpoint{4.733692in}{1.068119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971986in}{0.864032in}}%
\pgfpathlineto{\pgfqpoint{3.097822in}{0.862385in}}%
\pgfpathlineto{\pgfqpoint{3.174086in}{0.844231in}}%
\pgfpathlineto{\pgfqpoint{3.250350in}{0.825249in}}%
\pgfpathlineto{\pgfqpoint{3.326615in}{0.857788in}}%
\pgfpathlineto{\pgfqpoint{3.402879in}{0.868951in}}%
\pgfpathlineto{\pgfqpoint{3.479143in}{0.934670in}}%
\pgfpathlineto{\pgfqpoint{3.555408in}{0.986469in}}%
\pgfpathlineto{\pgfqpoint{3.631672in}{0.992948in}}%
\pgfpathlineto{\pgfqpoint{3.707936in}{1.023333in}}%
\pgfpathlineto{\pgfqpoint{3.784201in}{1.023914in}}%
\pgfpathlineto{\pgfqpoint{3.860465in}{1.021070in}}%
\pgfpathlineto{\pgfqpoint{3.936729in}{1.022979in}}%
\pgfpathlineto{\pgfqpoint{4.012994in}{1.040364in}}%
\pgfpathlineto{\pgfqpoint{4.089258in}{1.038764in}}%
\pgfpathlineto{\pgfqpoint{4.165523in}{1.011354in}}%
\pgfpathlineto{\pgfqpoint{4.241787in}{1.029749in}}%
\pgfpathlineto{\pgfqpoint{4.318051in}{1.020899in}}%
\pgfpathlineto{\pgfqpoint{4.394316in}{1.028817in}}%
\pgfpathlineto{\pgfqpoint{4.470580in}{1.032826in}}%
\pgfpathlineto{\pgfqpoint{4.546844in}{1.025980in}}%
\pgfpathlineto{\pgfqpoint{4.733692in}{1.003050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971986in}{0.898345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971986in}{0.898345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733692in}{1.035585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733692in}{1.035585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089258in}{1.075513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031702in}{-0.026967in}}{\pgfqpoint{0.031702in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.007484in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{-0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.012732in}}%
\pgfpathlineto{\pgfqpoint{0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{0.007484in}{0.010301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089258in}{1.075513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971986in}{0.823747in}}%
\pgfpathlineto{\pgfqpoint{3.097822in}{0.761583in}}%
\pgfpathlineto{\pgfqpoint{3.174086in}{0.747954in}}%
\pgfpathlineto{\pgfqpoint{3.250350in}{0.761822in}}%
\pgfpathlineto{\pgfqpoint{3.326615in}{0.751302in}}%
\pgfpathlineto{\pgfqpoint{3.402879in}{0.775450in}}%
\pgfpathlineto{\pgfqpoint{3.479143in}{0.823269in}}%
\pgfpathlineto{\pgfqpoint{3.555408in}{0.854112in}}%
\pgfpathlineto{\pgfqpoint{3.631672in}{0.877304in}}%
\pgfpathlineto{\pgfqpoint{3.707936in}{0.878500in}}%
\pgfpathlineto{\pgfqpoint{3.784201in}{0.918668in}}%
\pgfpathlineto{\pgfqpoint{3.860465in}{0.897627in}}%
\pgfpathlineto{\pgfqpoint{3.936729in}{0.898345in}}%
\pgfpathlineto{\pgfqpoint{4.012994in}{0.917950in}}%
\pgfpathlineto{\pgfqpoint{4.089258in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{4.165523in}{0.903126in}}%
\pgfpathlineto{\pgfqpoint{4.241787in}{0.896671in}}%
\pgfpathlineto{\pgfqpoint{4.318051in}{0.907908in}}%
\pgfpathlineto{\pgfqpoint{4.394316in}{0.916516in}}%
\pgfpathlineto{\pgfqpoint{4.470580in}{0.923449in}}%
\pgfpathlineto{\pgfqpoint{4.546844in}{0.925601in}}%
\pgfpathlineto{\pgfqpoint{4.733692in}{0.919385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971986in}{0.854789in}}%
\pgfpathlineto{\pgfqpoint{3.097822in}{0.791308in}}%
\pgfpathlineto{\pgfqpoint{3.174086in}{0.780194in}}%
\pgfpathlineto{\pgfqpoint{3.250350in}{0.791222in}}%
\pgfpathlineto{\pgfqpoint{3.326615in}{0.778906in}}%
\pgfpathlineto{\pgfqpoint{3.402879in}{0.804953in}}%
\pgfpathlineto{\pgfqpoint{3.479143in}{0.848351in}}%
\pgfpathlineto{\pgfqpoint{3.555408in}{0.884258in}}%
\pgfpathlineto{\pgfqpoint{3.631672in}{0.906670in}}%
\pgfpathlineto{\pgfqpoint{3.707936in}{0.908408in}}%
\pgfpathlineto{\pgfqpoint{3.784201in}{0.948441in}}%
\pgfpathlineto{\pgfqpoint{3.860465in}{0.927173in}}%
\pgfpathlineto{\pgfqpoint{3.936729in}{0.928124in}}%
\pgfpathlineto{\pgfqpoint{4.012994in}{0.945760in}}%
\pgfpathlineto{\pgfqpoint{4.089258in}{0.941559in}}%
\pgfpathlineto{\pgfqpoint{4.165523in}{0.934086in}}%
\pgfpathlineto{\pgfqpoint{4.241787in}{0.925311in}}%
\pgfpathlineto{\pgfqpoint{4.318051in}{0.935283in}}%
\pgfpathlineto{\pgfqpoint{4.394316in}{0.944184in}}%
\pgfpathlineto{\pgfqpoint{4.470580in}{0.952200in}}%
\pgfpathlineto{\pgfqpoint{4.546844in}{0.955914in}}%
\pgfpathlineto{\pgfqpoint{4.733692in}{0.949411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971986in}{0.792706in}}%
\pgfpathlineto{\pgfqpoint{3.097822in}{0.731857in}}%
\pgfpathlineto{\pgfqpoint{3.174086in}{0.715715in}}%
\pgfpathlineto{\pgfqpoint{3.250350in}{0.732421in}}%
\pgfpathlineto{\pgfqpoint{3.326615in}{0.723697in}}%
\pgfpathlineto{\pgfqpoint{3.402879in}{0.745947in}}%
\pgfpathlineto{\pgfqpoint{3.479143in}{0.798187in}}%
\pgfpathlineto{\pgfqpoint{3.555408in}{0.823966in}}%
\pgfpathlineto{\pgfqpoint{3.631672in}{0.847939in}}%
\pgfpathlineto{\pgfqpoint{3.707936in}{0.848591in}}%
\pgfpathlineto{\pgfqpoint{3.784201in}{0.888894in}}%
\pgfpathlineto{\pgfqpoint{3.860465in}{0.868081in}}%
\pgfpathlineto{\pgfqpoint{3.936729in}{0.868565in}}%
\pgfpathlineto{\pgfqpoint{4.012994in}{0.890140in}}%
\pgfpathlineto{\pgfqpoint{4.089258in}{0.879996in}}%
\pgfpathlineto{\pgfqpoint{4.165523in}{0.872167in}}%
\pgfpathlineto{\pgfqpoint{4.241787in}{0.868031in}}%
\pgfpathlineto{\pgfqpoint{4.318051in}{0.880533in}}%
\pgfpathlineto{\pgfqpoint{4.394316in}{0.888847in}}%
\pgfpathlineto{\pgfqpoint{4.470580in}{0.894699in}}%
\pgfpathlineto{\pgfqpoint{4.546844in}{0.895289in}}%
\pgfpathlineto{\pgfqpoint{4.733692in}{0.889359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971986in}{0.823747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971986in}{0.823747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733692in}{0.919385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733692in}{0.919385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546844in}{0.925601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031702in}{-0.026967in}}{\pgfqpoint{0.031702in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.007484in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{-0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.012732in}}%
\pgfpathlineto{\pgfqpoint{0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{0.007484in}{0.010301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546844in}{0.925601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971986in}{0.685551in}}%
\pgfpathlineto{\pgfqpoint{3.097822in}{0.689376in}}%
\pgfpathlineto{\pgfqpoint{3.174086in}{0.691767in}}%
\pgfpathlineto{\pgfqpoint{3.250350in}{0.686507in}}%
\pgfpathlineto{\pgfqpoint{3.326615in}{0.688659in}}%
\pgfpathlineto{\pgfqpoint{3.402879in}{0.685072in}}%
\pgfpathlineto{\pgfqpoint{3.479143in}{0.727392in}}%
\pgfpathlineto{\pgfqpoint{3.555408in}{0.745324in}}%
\pgfpathlineto{\pgfqpoint{3.631672in}{0.766364in}}%
\pgfpathlineto{\pgfqpoint{3.707936in}{0.792665in}}%
\pgfpathlineto{\pgfqpoint{3.784201in}{0.796729in}}%
\pgfpathlineto{\pgfqpoint{3.860465in}{0.818487in}}%
\pgfpathlineto{\pgfqpoint{3.936729in}{0.797686in}}%
\pgfpathlineto{\pgfqpoint{4.012994in}{0.819922in}}%
\pgfpathlineto{\pgfqpoint{4.089258in}{0.783101in}}%
\pgfpathlineto{\pgfqpoint{4.165523in}{0.774016in}}%
\pgfpathlineto{\pgfqpoint{4.241787in}{0.790513in}}%
\pgfpathlineto{\pgfqpoint{4.318051in}{0.796490in}}%
\pgfpathlineto{\pgfqpoint{4.394316in}{0.829964in}}%
\pgfpathlineto{\pgfqpoint{4.470580in}{0.774016in}}%
\pgfpathlineto{\pgfqpoint{4.546844in}{0.798403in}}%
\pgfpathlineto{\pgfqpoint{4.733692in}{0.796969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971986in}{0.712451in}}%
\pgfpathlineto{\pgfqpoint{3.097822in}{0.716800in}}%
\pgfpathlineto{\pgfqpoint{3.174086in}{0.718662in}}%
\pgfpathlineto{\pgfqpoint{3.250350in}{0.713588in}}%
\pgfpathlineto{\pgfqpoint{3.326615in}{0.715349in}}%
\pgfpathlineto{\pgfqpoint{3.402879in}{0.710254in}}%
\pgfpathlineto{\pgfqpoint{3.479143in}{0.752756in}}%
\pgfpathlineto{\pgfqpoint{3.555408in}{0.773583in}}%
\pgfpathlineto{\pgfqpoint{3.631672in}{0.793076in}}%
\pgfpathlineto{\pgfqpoint{3.707936in}{0.820458in}}%
\pgfpathlineto{\pgfqpoint{3.784201in}{0.822603in}}%
\pgfpathlineto{\pgfqpoint{3.860465in}{0.845485in}}%
\pgfpathlineto{\pgfqpoint{3.936729in}{0.824711in}}%
\pgfpathlineto{\pgfqpoint{4.012994in}{0.847101in}}%
\pgfpathlineto{\pgfqpoint{4.089258in}{0.809242in}}%
\pgfpathlineto{\pgfqpoint{4.165523in}{0.797732in}}%
\pgfpathlineto{\pgfqpoint{4.241787in}{0.816057in}}%
\pgfpathlineto{\pgfqpoint{4.318051in}{0.823257in}}%
\pgfpathlineto{\pgfqpoint{4.394316in}{0.857393in}}%
\pgfpathlineto{\pgfqpoint{4.470580in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{4.546844in}{0.827592in}}%
\pgfpathlineto{\pgfqpoint{4.733692in}{0.824718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971986in}{0.658651in}}%
\pgfpathlineto{\pgfqpoint{3.097822in}{0.661952in}}%
\pgfpathlineto{\pgfqpoint{3.174086in}{0.664872in}}%
\pgfpathlineto{\pgfqpoint{3.250350in}{0.659426in}}%
\pgfpathlineto{\pgfqpoint{3.326615in}{0.661969in}}%
\pgfpathlineto{\pgfqpoint{3.402879in}{0.659890in}}%
\pgfpathlineto{\pgfqpoint{3.479143in}{0.702029in}}%
\pgfpathlineto{\pgfqpoint{3.555408in}{0.717065in}}%
\pgfpathlineto{\pgfqpoint{3.631672in}{0.739653in}}%
\pgfpathlineto{\pgfqpoint{3.707936in}{0.764872in}}%
\pgfpathlineto{\pgfqpoint{3.784201in}{0.770856in}}%
\pgfpathlineto{\pgfqpoint{3.860465in}{0.791489in}}%
\pgfpathlineto{\pgfqpoint{3.936729in}{0.770661in}}%
\pgfpathlineto{\pgfqpoint{4.012994in}{0.792742in}}%
\pgfpathlineto{\pgfqpoint{4.089258in}{0.756960in}}%
\pgfpathlineto{\pgfqpoint{4.165523in}{0.750299in}}%
\pgfpathlineto{\pgfqpoint{4.241787in}{0.764969in}}%
\pgfpathlineto{\pgfqpoint{4.318051in}{0.769724in}}%
\pgfpathlineto{\pgfqpoint{4.394316in}{0.802534in}}%
\pgfpathlineto{\pgfqpoint{4.470580in}{0.746866in}}%
\pgfpathlineto{\pgfqpoint{4.546844in}{0.769214in}}%
\pgfpathlineto{\pgfqpoint{4.733692in}{0.769219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971986in}{0.685551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971986in}{0.685551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733692in}{0.796969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733692in}{0.796969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394316in}{0.829964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.883900in}{0.526222in}}{\pgfqpoint{1.937877in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031702in}{-0.026967in}}{\pgfqpoint{0.031702in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.007484in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{-0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.012732in}}%
\pgfpathlineto{\pgfqpoint{0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{0.007484in}{0.010301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.394316in}{0.829964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883900in}{0.526222in}}%
\pgfpathlineto{\pgfqpoint{2.883900in}{2.564722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821777in}{0.526222in}}%
\pgfpathlineto{\pgfqpoint{4.821777in}{2.564722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883900in}{0.526222in}}%
\pgfpathlineto{\pgfqpoint{4.821777in}{0.526222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883900in}{2.564722in}}%
\pgfpathlineto{\pgfqpoint{4.821777in}{2.564722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931777in}{2.568458in}}%
\pgfpathlineto{\pgfqpoint{5.176222in}{2.568458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.273999in,y=2.525681in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle N=10240\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931777in}{2.396236in}}%
\pgfpathlineto{\pgfqpoint{5.176222in}{2.396236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.273999in,y=2.353458in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle N=5120\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931777in}{2.224014in}}%
\pgfpathlineto{\pgfqpoint{5.176222in}{2.224014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.273999in,y=2.181236in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle N=2560\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.562738,0.051545,0.641509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931777in}{2.051792in}}%
\pgfpathlineto{\pgfqpoint{5.176222in}{2.051792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.273999in,y=2.009014in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle N=1280\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931777in}{1.879569in}}%
\pgfpathlineto{\pgfqpoint{5.176222in}{1.879569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.273999in,y=1.836792in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle N=640\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931777in}{1.707347in}}%
\pgfpathlineto{\pgfqpoint{5.176222in}{1.707347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.273999in,y=1.664569in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle N=320\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931777in}{1.535125in}}%
\pgfpathlineto{\pgfqpoint{5.176222in}{1.535125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.273999in,y=1.492347in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle N=160\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931777in}{1.362903in}}%
\pgfpathlineto{\pgfqpoint{5.176222in}{1.362903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.273999in,y=1.320125in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle N=80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931777in}{1.190681in}}%
\pgfpathlineto{\pgfqpoint{5.176222in}{1.190681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.273999in,y=1.147903in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle N=40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931777in}{1.018458in}}%
\pgfpathlineto{\pgfqpoint{5.176222in}{1.018458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053999in}{1.018458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.273999in,y=0.975681in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont indep. \(\displaystyle W\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931777in}{0.846236in}}%
\pgfpathlineto{\pgfqpoint{5.176222in}{0.846236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053999in}{0.846236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.273999in,y=0.803458in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont mean pool}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931777in}{0.597625in}}%
\pgfpathlineto{\pgfqpoint{5.176222in}{0.597625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031702in}{-0.026967in}}{\pgfqpoint{0.031702in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.007484in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{-0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{-0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.012732in}}%
\pgfpathlineto{\pgfqpoint{0.019593in}{-0.026967in}}%
\pgfpathlineto{\pgfqpoint{0.012109in}{-0.003934in}}%
\pgfpathlineto{\pgfqpoint{0.031702in}{0.010301in}}%
\pgfpathlineto{\pgfqpoint{0.007484in}{0.010301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053999in}{0.597625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.273999in, y=0.631236in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont max. 4CV}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.273999in, y=0.502764in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont  accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971028in,y=0.134722in,left,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont (CNNGP-14) \hspace{1em}  \(\displaystyle \log_{10}(\)lengthscale\(\displaystyle )\) of Matérn-3/2 kernel \hspace{1em}  (Myrtle10)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/net_diagram.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'net_diagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{401.11264038bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25980286)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{net_diagram.pdf}}%
    \put(0.19891548,-0.00382917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\layerC{1}$}}}%
    \put(0.01054749,0.21799241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\layerw{0}$}}}%
    \put(-0.0463967,0.08771198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\layerh{0}$}}}%
    \put(0.02789074,-0.00994594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\layerC{0}$}}}%
    \put(0.22780103,0.02943548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\patchw{0}$}}}%
    \put(0.13764624,0.06159237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\patchh{0}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{net_diagram.pdf}}%
    \put(0.78231076,0.15455826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi,*$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{net_diagram.pdf}}%
    \put(0.43058386,0.03772516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\patch$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{net_diagram.pdf}}%
    \put(0.25861634,0.21403236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\chan$}}}%
    \put(0.16385906,0.15284562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$*$}}}%
    \put(0.80142617,0.19076261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{net_diagram.pdf}}%
    \put(0.31110298,-0.00994594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\layerC{1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{net_diagram.pdf}}%
    \put(0.20321631,0.24464971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\prevchan$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{net_diagram.pdf}}%
    \put(0.52600563,-0.00382917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\layerC{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{net_diagram.pdf}}%
    \put(0.63517383,-0.00994594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\layerC{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{net_diagram.pdf}}%
    \put(0.75509538,0.03772516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nextpatch$}}}%
    \put(0.54380098,0.25272064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\layerC{1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{net_diagram.pdf}}%
    \put(0.10121845,0.2398329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vX$}}}%
    \put(0.36448616,0.2398329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\layerA{1}{}$}}}%
    \put(0.68808604,0.24182736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\layerA{2}{}$}}}%
    \put(0.93651841,0.16285111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\layerA{3}{}$}}}%
    \put(0.84511799,-0.00382917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\layerC{3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{net_diagram.pdf}}%
    \put(0.45920947,0.15455826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi,*$}}}%
  \end{picture}%
\endgroup%

